Faster Private Minimum Spanning Trees

Motivated by applications in clustering and synthetic data generation, we consider the problem of releasing a minimum spanning tree (MST) under edge-weight differential privacy constraints where a graph topology $G=(V,E)$ with $n$ vertices and $m$ edges is public, the weight matrix $\vec{W}\in \mathbb{R}^{n \times n}$ is private, and we wish to release an approximate MST under $\rho$-zero-concentrated differential privacy. Weight matrices are considered neighboring if they differ by at most $\Delta_\infty$ in each entry, i.e., we consider an $\ell_\infty$ neighboring relationship. Existing private MST algorithms either add noise to each entry in $\vec{W}$ and estimate the MST by post-processing or add noise to weights in-place during the execution of a specific MST algorithm. Using the post-processing approach with an efficient MST algorithm takes $O(n^2)$ time on dense graphs but results in an additive error on the weight of the MST of magnitude $O(n^2\log n)$. In-place algorithms give asymptotically better utility, but the running time of existing in-place algorithms is $O(n^3)$ for dense graphs. Our main result is a new differentially private MST algorithm that matches the utility of existing in-place methods while running in time $O(m + n^{3/2}\log n)$ for fixed privacy parameter $\rho$. The technical core of our algorithm is an efficient sublinear time simulation of Report-Noisy-Max that works by discretizing all edge weights to a multiple of $\Delta_\infty$ and forming groups of edges with identical weights. Specifically, we present a data structure that allows us to sample a noisy minimum weight edge among at most $O(n^2)$ cut edges in $O(\sqrt{n} \log n)$ time. Experimental evaluations support our claims that our algorithm significantly improves previous algorithms either in utility or running time.

==> figures/experiments/experiment1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{16.578088in}{5.418765in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.578088in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.578088in}{5.418765in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.418765in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.153839in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.153839in}{5.119691in}}%
\pgfpathlineto{\pgfqpoint{0.592863in}{5.119691in}}%
\pgfpathlineto{\pgfqpoint{0.592863in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131264in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{1.131264in}{5.119691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131264in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.104864in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{2.104864in}{5.119691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.104864in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078463in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{3.078463in}{5.119691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.078463in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.052063in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{4.052063in}{5.119691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052063in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.025663in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.025663in}{5.119691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.025663in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.999263in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{5.999263in}{5.119691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.999263in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.972862in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{6.972862in}{5.119691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.972862in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.946462in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{7.946462in}{5.119691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.946462in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.373351in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Number of Vertices}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{8.153839in}{0.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.661466in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{1.376493in}}%
\pgfpathlineto{\pgfqpoint{8.153839in}{1.376493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.328268in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{2.043296in}}%
\pgfpathlineto{\pgfqpoint{8.153839in}{2.043296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.995071in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{2.710098in}}%
\pgfpathlineto{\pgfqpoint{8.153839in}{2.710098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.661873in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{3.376901in}}%
\pgfpathlineto{\pgfqpoint{8.153839in}{3.376901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=3.328675in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{4.043703in}}%
\pgfpathlineto{\pgfqpoint{8.153839in}{4.043703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=3.995478in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{4.710505in}}%
\pgfpathlineto{\pgfqpoint{8.153839in}{4.710505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=4.662280in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=2.809691in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Running Time [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.936544in}{1.111146in}}{\pgfqpoint{7.810158in}{4.909691in}}{%
\pgfpathmoveto{\pgfqpoint{0.936544in}{1.591350in}}%
\pgfpathlineto{\pgfqpoint{0.936544in}{1.111146in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.694639in}}%
\pgfpathlineto{\pgfqpoint{1.014432in}{1.885549in}}%
\pgfpathlineto{\pgfqpoint{1.053376in}{2.132340in}}%
\pgfpathlineto{\pgfqpoint{1.092320in}{2.152887in}}%
\pgfpathlineto{\pgfqpoint{1.131264in}{2.249758in}}%
\pgfpathlineto{\pgfqpoint{1.170208in}{2.439638in}}%
\pgfpathlineto{\pgfqpoint{1.209152in}{2.470370in}}%
\pgfpathlineto{\pgfqpoint{1.248096in}{2.471032in}}%
\pgfpathlineto{\pgfqpoint{1.287040in}{2.588009in}}%
\pgfpathlineto{\pgfqpoint{1.325984in}{2.512825in}}%
\pgfpathlineto{\pgfqpoint{1.364928in}{2.592825in}}%
\pgfpathlineto{\pgfqpoint{1.403872in}{2.712980in}}%
\pgfpathlineto{\pgfqpoint{1.442816in}{2.693103in}}%
\pgfpathlineto{\pgfqpoint{1.481760in}{2.736908in}}%
\pgfpathlineto{\pgfqpoint{1.540176in}{2.796146in}}%
\pgfpathlineto{\pgfqpoint{1.598592in}{2.876916in}}%
\pgfpathlineto{\pgfqpoint{1.657008in}{2.926468in}}%
\pgfpathlineto{\pgfqpoint{1.715424in}{2.977638in}}%
\pgfpathlineto{\pgfqpoint{1.773840in}{3.003887in}}%
\pgfpathlineto{\pgfqpoint{1.832256in}{2.972067in}}%
\pgfpathlineto{\pgfqpoint{1.890672in}{3.041729in}}%
\pgfpathlineto{\pgfqpoint{1.949088in}{3.111191in}}%
\pgfpathlineto{\pgfqpoint{2.007504in}{3.188920in}}%
\pgfpathlineto{\pgfqpoint{2.065920in}{3.147394in}}%
\pgfpathlineto{\pgfqpoint{2.124336in}{3.249105in}}%
\pgfpathlineto{\pgfqpoint{2.202224in}{3.129178in}}%
\pgfpathlineto{\pgfqpoint{2.280112in}{3.176752in}}%
\pgfpathlineto{\pgfqpoint{2.358000in}{3.265983in}}%
\pgfpathlineto{\pgfqpoint{2.435888in}{3.315842in}}%
\pgfpathlineto{\pgfqpoint{2.513776in}{3.320383in}}%
\pgfpathlineto{\pgfqpoint{2.591664in}{3.360702in}}%
\pgfpathlineto{\pgfqpoint{2.669552in}{3.476913in}}%
\pgfpathlineto{\pgfqpoint{2.747440in}{3.466285in}}%
\pgfpathlineto{\pgfqpoint{2.825328in}{3.520935in}}%
\pgfpathlineto{\pgfqpoint{2.922688in}{3.450283in}}%
\pgfpathlineto{\pgfqpoint{3.020047in}{3.506973in}}%
\pgfpathlineto{\pgfqpoint{3.117407in}{3.564461in}}%
\pgfpathlineto{\pgfqpoint{3.214767in}{3.605545in}}%
\pgfpathlineto{\pgfqpoint{3.312127in}{3.640948in}}%
\pgfpathlineto{\pgfqpoint{3.409487in}{3.652836in}}%
\pgfpathlineto{\pgfqpoint{3.526319in}{3.709423in}}%
\pgfpathlineto{\pgfqpoint{3.643151in}{3.806377in}}%
\pgfpathlineto{\pgfqpoint{3.759983in}{3.785033in}}%
\pgfpathlineto{\pgfqpoint{3.876815in}{3.825703in}}%
\pgfpathlineto{\pgfqpoint{3.993647in}{3.837591in}}%
\pgfpathlineto{\pgfqpoint{4.110479in}{3.839895in}}%
\pgfpathlineto{\pgfqpoint{4.246783in}{3.933290in}}%
\pgfpathlineto{\pgfqpoint{4.383087in}{3.904305in}}%
\pgfpathlineto{\pgfqpoint{4.519391in}{4.001082in}}%
\pgfpathlineto{\pgfqpoint{4.655695in}{4.007138in}}%
\pgfpathlineto{\pgfqpoint{4.791999in}{4.054397in}}%
\pgfpathlineto{\pgfqpoint{4.947775in}{4.134160in}}%
\pgfpathlineto{\pgfqpoint{5.103551in}{4.130052in}}%
\pgfpathlineto{\pgfqpoint{5.259327in}{4.161177in}}%
\pgfpathlineto{\pgfqpoint{5.415103in}{4.182177in}}%
\pgfpathlineto{\pgfqpoint{5.590351in}{4.199446in}}%
\pgfpathlineto{\pgfqpoint{5.765599in}{4.220632in}}%
\pgfpathlineto{\pgfqpoint{5.940847in}{4.230992in}}%
\pgfpathlineto{\pgfqpoint{6.116095in}{4.320675in}}%
\pgfpathlineto{\pgfqpoint{6.310815in}{4.311568in}}%
\pgfpathlineto{\pgfqpoint{6.505535in}{4.352399in}}%
\pgfpathlineto{\pgfqpoint{6.700255in}{4.420164in}}%
\pgfpathlineto{\pgfqpoint{6.914446in}{4.414376in}}%
\pgfpathlineto{\pgfqpoint{7.128638in}{4.465629in}}%
\pgfpathlineto{\pgfqpoint{7.342830in}{4.472247in}}%
\pgfpathlineto{\pgfqpoint{7.576494in}{4.476432in}}%
\pgfpathlineto{\pgfqpoint{7.810158in}{4.520780in}}%
\pgfpathlineto{\pgfqpoint{7.810158in}{4.909691in}}%
\pgfpathlineto{\pgfqpoint{7.810158in}{4.909691in}}%
\pgfpathlineto{\pgfqpoint{7.576494in}{4.589738in}}%
\pgfpathlineto{\pgfqpoint{7.342830in}{4.582901in}}%
\pgfpathlineto{\pgfqpoint{7.128638in}{4.543027in}}%
\pgfpathlineto{\pgfqpoint{6.914446in}{4.545352in}}%
\pgfpathlineto{\pgfqpoint{6.700255in}{4.568644in}}%
\pgfpathlineto{\pgfqpoint{6.505535in}{4.500787in}}%
\pgfpathlineto{\pgfqpoint{6.310815in}{4.431250in}}%
\pgfpathlineto{\pgfqpoint{6.116095in}{4.404868in}}%
\pgfpathlineto{\pgfqpoint{5.940847in}{4.321878in}}%
\pgfpathlineto{\pgfqpoint{5.765599in}{4.522877in}}%
\pgfpathlineto{\pgfqpoint{5.590351in}{4.360717in}}%
\pgfpathlineto{\pgfqpoint{5.415103in}{4.347507in}}%
\pgfpathlineto{\pgfqpoint{5.259327in}{4.253528in}}%
\pgfpathlineto{\pgfqpoint{5.103551in}{4.203495in}}%
\pgfpathlineto{\pgfqpoint{4.947775in}{4.308977in}}%
\pgfpathlineto{\pgfqpoint{4.791999in}{4.157664in}}%
\pgfpathlineto{\pgfqpoint{4.655695in}{4.082664in}}%
\pgfpathlineto{\pgfqpoint{4.519391in}{4.037474in}}%
\pgfpathlineto{\pgfqpoint{4.383087in}{4.033749in}}%
\pgfpathlineto{\pgfqpoint{4.246783in}{4.005113in}}%
\pgfpathlineto{\pgfqpoint{4.110479in}{3.994471in}}%
\pgfpathlineto{\pgfqpoint{3.993647in}{3.905946in}}%
\pgfpathlineto{\pgfqpoint{3.876815in}{3.987611in}}%
\pgfpathlineto{\pgfqpoint{3.759983in}{3.964579in}}%
\pgfpathlineto{\pgfqpoint{3.643151in}{3.865530in}}%
\pgfpathlineto{\pgfqpoint{3.526319in}{3.857815in}}%
\pgfpathlineto{\pgfqpoint{3.409487in}{3.808694in}}%
\pgfpathlineto{\pgfqpoint{3.312127in}{3.858063in}}%
\pgfpathlineto{\pgfqpoint{3.214767in}{3.701763in}}%
\pgfpathlineto{\pgfqpoint{3.117407in}{3.776962in}}%
\pgfpathlineto{\pgfqpoint{3.020047in}{3.698367in}}%
\pgfpathlineto{\pgfqpoint{2.922688in}{3.601866in}}%
\pgfpathlineto{\pgfqpoint{2.825328in}{3.687873in}}%
\pgfpathlineto{\pgfqpoint{2.747440in}{3.564143in}}%
\pgfpathlineto{\pgfqpoint{2.669552in}{3.642005in}}%
\pgfpathlineto{\pgfqpoint{2.591664in}{3.440313in}}%
\pgfpathlineto{\pgfqpoint{2.513776in}{3.418630in}}%
\pgfpathlineto{\pgfqpoint{2.435888in}{3.449157in}}%
\pgfpathlineto{\pgfqpoint{2.358000in}{3.452254in}}%
\pgfpathlineto{\pgfqpoint{2.280112in}{3.419307in}}%
\pgfpathlineto{\pgfqpoint{2.202224in}{3.422045in}}%
\pgfpathlineto{\pgfqpoint{2.124336in}{3.368050in}}%
\pgfpathlineto{\pgfqpoint{2.065920in}{3.287307in}}%
\pgfpathlineto{\pgfqpoint{2.007504in}{3.329223in}}%
\pgfpathlineto{\pgfqpoint{1.949088in}{3.203352in}}%
\pgfpathlineto{\pgfqpoint{1.890672in}{3.290720in}}%
\pgfpathlineto{\pgfqpoint{1.832256in}{3.129450in}}%
\pgfpathlineto{\pgfqpoint{1.773840in}{3.086777in}}%
\pgfpathlineto{\pgfqpoint{1.715424in}{3.277801in}}%
\pgfpathlineto{\pgfqpoint{1.657008in}{3.032270in}}%
\pgfpathlineto{\pgfqpoint{1.598592in}{3.065595in}}%
\pgfpathlineto{\pgfqpoint{1.540176in}{2.907036in}}%
\pgfpathlineto{\pgfqpoint{1.481760in}{2.904532in}}%
\pgfpathlineto{\pgfqpoint{1.442816in}{2.912270in}}%
\pgfpathlineto{\pgfqpoint{1.403872in}{2.816097in}}%
\pgfpathlineto{\pgfqpoint{1.364928in}{2.834196in}}%
\pgfpathlineto{\pgfqpoint{1.325984in}{2.804208in}}%
\pgfpathlineto{\pgfqpoint{1.287040in}{2.724778in}}%
\pgfpathlineto{\pgfqpoint{1.248096in}{2.547823in}}%
\pgfpathlineto{\pgfqpoint{1.209152in}{2.613758in}}%
\pgfpathlineto{\pgfqpoint{1.170208in}{2.495733in}}%
\pgfpathlineto{\pgfqpoint{1.131264in}{2.748804in}}%
\pgfpathlineto{\pgfqpoint{1.092320in}{2.290725in}}%
\pgfpathlineto{\pgfqpoint{1.053376in}{2.156827in}}%
\pgfpathlineto{\pgfqpoint{1.014432in}{2.256770in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.967608in}}%
\pgfpathlineto{\pgfqpoint{0.936544in}{1.591350in}}%
\pgfpathlineto{\pgfqpoint{0.936544in}{1.591350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.936544in}{1.111146in}}{\pgfqpoint{7.810158in}{2.480784in}}{%
\pgfpathmoveto{\pgfqpoint{0.936544in}{1.175766in}}%
\pgfpathlineto{\pgfqpoint{0.936544in}{1.111146in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.111146in}}%
\pgfpathlineto{\pgfqpoint{1.014432in}{1.175766in}}%
\pgfpathlineto{\pgfqpoint{1.053376in}{1.175766in}}%
\pgfpathlineto{\pgfqpoint{1.092320in}{1.228564in}}%
\pgfpathlineto{\pgfqpoint{1.131264in}{1.228564in}}%
\pgfpathlineto{\pgfqpoint{1.170208in}{1.273204in}}%
\pgfpathlineto{\pgfqpoint{1.209152in}{1.273204in}}%
\pgfpathlineto{\pgfqpoint{1.248096in}{1.311874in}}%
\pgfpathlineto{\pgfqpoint{1.287040in}{1.311874in}}%
\pgfpathlineto{\pgfqpoint{1.325984in}{1.345982in}}%
\pgfpathlineto{\pgfqpoint{1.364928in}{1.376493in}}%
\pgfpathlineto{\pgfqpoint{1.403872in}{1.376493in}}%
\pgfpathlineto{\pgfqpoint{1.442816in}{1.473932in}}%
\pgfpathlineto{\pgfqpoint{1.481760in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{1.540176in}{1.473932in}}%
\pgfpathlineto{\pgfqpoint{1.598592in}{1.512601in}}%
\pgfpathlineto{\pgfqpoint{1.657008in}{1.617694in}}%
\pgfpathlineto{\pgfqpoint{1.715424in}{1.530157in}}%
\pgfpathlineto{\pgfqpoint{1.773840in}{1.577221in}}%
\pgfpathlineto{\pgfqpoint{1.832256in}{1.604822in}}%
\pgfpathlineto{\pgfqpoint{1.890672in}{1.664128in}}%
\pgfpathlineto{\pgfqpoint{1.949088in}{1.604822in}}%
\pgfpathlineto{\pgfqpoint{2.007504in}{1.674660in}}%
\pgfpathlineto{\pgfqpoint{2.065920in}{1.641841in}}%
\pgfpathlineto{\pgfqpoint{2.124336in}{1.653199in}}%
\pgfpathlineto{\pgfqpoint{2.202224in}{1.674660in}}%
\pgfpathlineto{\pgfqpoint{2.280112in}{1.704135in}}%
\pgfpathlineto{\pgfqpoint{2.358000in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{2.435888in}{1.730885in}}%
\pgfpathlineto{\pgfqpoint{2.513776in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{2.591664in}{1.770617in}}%
\pgfpathlineto{\pgfqpoint{2.669552in}{1.785099in}}%
\pgfpathlineto{\pgfqpoint{2.747440in}{1.812057in}}%
\pgfpathlineto{\pgfqpoint{2.825328in}{1.830747in}}%
\pgfpathlineto{\pgfqpoint{2.922688in}{1.842568in}}%
\pgfpathlineto{\pgfqpoint{3.020047in}{1.864855in}}%
\pgfpathlineto{\pgfqpoint{3.117407in}{1.880513in}}%
\pgfpathlineto{\pgfqpoint{3.214767in}{1.900153in}}%
\pgfpathlineto{\pgfqpoint{3.312127in}{1.914056in}}%
\pgfpathlineto{\pgfqpoint{3.409487in}{1.931612in}}%
\pgfpathlineto{\pgfqpoint{3.526319in}{1.959986in}}%
\pgfpathlineto{\pgfqpoint{3.643151in}{1.978676in}}%
\pgfpathlineto{\pgfqpoint{3.759983in}{2.002967in}}%
\pgfpathlineto{\pgfqpoint{3.876815in}{2.015985in}}%
\pgfpathlineto{\pgfqpoint{3.993647in}{2.028442in}}%
\pgfpathlineto{\pgfqpoint{4.110479in}{2.051856in}}%
\pgfpathlineto{\pgfqpoint{4.246783in}{2.070897in}}%
\pgfpathlineto{\pgfqpoint{4.383087in}{2.093671in}}%
\pgfpathlineto{\pgfqpoint{4.519391in}{2.110223in}}%
\pgfpathlineto{\pgfqpoint{4.655695in}{2.128050in}}%
\pgfpathlineto{\pgfqpoint{4.791999in}{2.144842in}}%
\pgfpathlineto{\pgfqpoint{4.947775in}{2.168335in}}%
\pgfpathlineto{\pgfqpoint{5.103551in}{2.184783in}}%
\pgfpathlineto{\pgfqpoint{5.259327in}{2.213512in}}%
\pgfpathlineto{\pgfqpoint{5.415103in}{2.232202in}}%
\pgfpathlineto{\pgfqpoint{5.590351in}{2.246905in}}%
\pgfpathlineto{\pgfqpoint{5.765599in}{2.270305in}}%
\pgfpathlineto{\pgfqpoint{5.940847in}{2.290725in}}%
\pgfpathlineto{\pgfqpoint{6.116095in}{2.310951in}}%
\pgfpathlineto{\pgfqpoint{6.310815in}{2.327695in}}%
\pgfpathlineto{\pgfqpoint{6.505535in}{2.347602in}}%
\pgfpathlineto{\pgfqpoint{6.700255in}{2.370937in}}%
\pgfpathlineto{\pgfqpoint{6.914446in}{2.388163in}}%
\pgfpathlineto{\pgfqpoint{7.128638in}{2.411816in}}%
\pgfpathlineto{\pgfqpoint{7.342830in}{2.428369in}}%
\pgfpathlineto{\pgfqpoint{7.576494in}{2.454713in}}%
\pgfpathlineto{\pgfqpoint{7.810158in}{2.470370in}}%
\pgfpathlineto{\pgfqpoint{7.810158in}{2.480784in}}%
\pgfpathlineto{\pgfqpoint{7.810158in}{2.480784in}}%
\pgfpathlineto{\pgfqpoint{7.576494in}{2.469042in}}%
\pgfpathlineto{\pgfqpoint{7.342830in}{2.435930in}}%
\pgfpathlineto{\pgfqpoint{7.128638in}{2.441108in}}%
\pgfpathlineto{\pgfqpoint{6.914446in}{2.395121in}}%
\pgfpathlineto{\pgfqpoint{6.700255in}{2.372799in}}%
\pgfpathlineto{\pgfqpoint{6.505535in}{2.358531in}}%
\pgfpathlineto{\pgfqpoint{6.310815in}{2.335189in}}%
\pgfpathlineto{\pgfqpoint{6.116095in}{2.324422in}}%
\pgfpathlineto{\pgfqpoint{5.940847in}{2.296822in}}%
\pgfpathlineto{\pgfqpoint{5.765599in}{2.280695in}}%
\pgfpathlineto{\pgfqpoint{5.590351in}{2.255381in}}%
\pgfpathlineto{\pgfqpoint{5.415103in}{2.245468in}}%
\pgfpathlineto{\pgfqpoint{5.259327in}{2.229169in}}%
\pgfpathlineto{\pgfqpoint{5.103551in}{2.249758in}}%
\pgfpathlineto{\pgfqpoint{4.947775in}{2.186554in}}%
\pgfpathlineto{\pgfqpoint{4.791999in}{2.150896in}}%
\pgfpathlineto{\pgfqpoint{4.655695in}{2.136568in}}%
\pgfpathlineto{\pgfqpoint{4.519391in}{2.112512in}}%
\pgfpathlineto{\pgfqpoint{4.383087in}{2.096094in}}%
\pgfpathlineto{\pgfqpoint{4.246783in}{2.073517in}}%
\pgfpathlineto{\pgfqpoint{4.110479in}{2.070897in}}%
\pgfpathlineto{\pgfqpoint{3.993647in}{2.037445in}}%
\pgfpathlineto{\pgfqpoint{3.876815in}{2.028442in}}%
\pgfpathlineto{\pgfqpoint{3.759983in}{2.002967in}}%
\pgfpathlineto{\pgfqpoint{3.643151in}{1.982273in}}%
\pgfpathlineto{\pgfqpoint{3.526319in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{3.409487in}{1.940007in}}%
\pgfpathlineto{\pgfqpoint{3.312127in}{1.922967in}}%
\pgfpathlineto{\pgfqpoint{3.214767in}{1.900153in}}%
\pgfpathlineto{\pgfqpoint{3.117407in}{1.885549in}}%
\pgfpathlineto{\pgfqpoint{3.020047in}{1.864855in}}%
\pgfpathlineto{\pgfqpoint{2.922688in}{1.853926in}}%
\pgfpathlineto{\pgfqpoint{2.825328in}{1.842568in}}%
\pgfpathlineto{\pgfqpoint{2.747440in}{1.818422in}}%
\pgfpathlineto{\pgfqpoint{2.669552in}{1.792078in}}%
\pgfpathlineto{\pgfqpoint{2.591664in}{1.770617in}}%
\pgfpathlineto{\pgfqpoint{2.513776in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{2.435888in}{1.739279in}}%
\pgfpathlineto{\pgfqpoint{2.358000in}{1.730885in}}%
\pgfpathlineto{\pgfqpoint{2.280112in}{1.763095in}}%
\pgfpathlineto{\pgfqpoint{2.202224in}{1.777948in}}%
\pgfpathlineto{\pgfqpoint{2.124336in}{1.739279in}}%
\pgfpathlineto{\pgfqpoint{2.065920in}{1.694639in}}%
\pgfpathlineto{\pgfqpoint{2.007504in}{1.864855in}}%
\pgfpathlineto{\pgfqpoint{1.949088in}{1.763095in}}%
\pgfpathlineto{\pgfqpoint{1.890672in}{1.704135in}}%
\pgfpathlineto{\pgfqpoint{1.832256in}{1.739279in}}%
\pgfpathlineto{\pgfqpoint{1.773840in}{1.785099in}}%
\pgfpathlineto{\pgfqpoint{1.715424in}{1.713329in}}%
\pgfpathlineto{\pgfqpoint{1.657008in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{1.598592in}{1.674660in}}%
\pgfpathlineto{\pgfqpoint{1.540176in}{1.674660in}}%
\pgfpathlineto{\pgfqpoint{1.481760in}{1.530157in}}%
\pgfpathlineto{\pgfqpoint{1.442816in}{1.591350in}}%
\pgfpathlineto{\pgfqpoint{1.403872in}{1.653199in}}%
\pgfpathlineto{\pgfqpoint{1.364928in}{1.404094in}}%
\pgfpathlineto{\pgfqpoint{1.325984in}{1.493912in}}%
\pgfpathlineto{\pgfqpoint{1.287040in}{1.493912in}}%
\pgfpathlineto{\pgfqpoint{1.248096in}{1.493912in}}%
\pgfpathlineto{\pgfqpoint{1.209152in}{1.345982in}}%
\pgfpathlineto{\pgfqpoint{1.170208in}{1.664128in}}%
\pgfpathlineto{\pgfqpoint{1.131264in}{1.641841in}}%
\pgfpathlineto{\pgfqpoint{1.092320in}{1.546710in}}%
\pgfpathlineto{\pgfqpoint{1.053376in}{1.228564in}}%
\pgfpathlineto{\pgfqpoint{1.014432in}{1.604822in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.111146in}}%
\pgfpathlineto{\pgfqpoint{0.936544in}{1.175766in}}%
\pgfpathlineto{\pgfqpoint{0.936544in}{1.175766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.936544in}{0.709691in}}{\pgfqpoint{7.810158in}{2.130203in}}{%
\pgfpathmoveto{\pgfqpoint{0.936544in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{0.936544in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{1.014432in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{1.053376in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{1.092320in}{0.910419in}}%
\pgfpathlineto{\pgfqpoint{1.131264in}{0.910419in}}%
\pgfpathlineto{\pgfqpoint{1.170208in}{0.910419in}}%
\pgfpathlineto{\pgfqpoint{1.209152in}{0.910419in}}%
\pgfpathlineto{\pgfqpoint{1.248096in}{0.910419in}}%
\pgfpathlineto{\pgfqpoint{1.287040in}{0.910419in}}%
\pgfpathlineto{\pgfqpoint{1.325984in}{1.027837in}}%
\pgfpathlineto{\pgfqpoint{1.364928in}{1.027837in}}%
\pgfpathlineto{\pgfqpoint{1.403872in}{1.027837in}}%
\pgfpathlineto{\pgfqpoint{1.442816in}{1.027837in}}%
\pgfpathlineto{\pgfqpoint{1.481760in}{1.111146in}}%
\pgfpathlineto{\pgfqpoint{1.540176in}{1.111146in}}%
\pgfpathlineto{\pgfqpoint{1.598592in}{1.111146in}}%
\pgfpathlineto{\pgfqpoint{1.657008in}{1.175766in}}%
\pgfpathlineto{\pgfqpoint{1.715424in}{1.175766in}}%
\pgfpathlineto{\pgfqpoint{1.773840in}{1.228564in}}%
\pgfpathlineto{\pgfqpoint{1.832256in}{1.228564in}}%
\pgfpathlineto{\pgfqpoint{1.890672in}{1.228564in}}%
\pgfpathlineto{\pgfqpoint{1.949088in}{1.273204in}}%
\pgfpathlineto{\pgfqpoint{2.007504in}{1.273204in}}%
\pgfpathlineto{\pgfqpoint{2.065920in}{1.311874in}}%
\pgfpathlineto{\pgfqpoint{2.124336in}{1.404094in}}%
\pgfpathlineto{\pgfqpoint{2.202224in}{1.345982in}}%
\pgfpathlineto{\pgfqpoint{2.280112in}{1.376493in}}%
\pgfpathlineto{\pgfqpoint{2.358000in}{1.376493in}}%
\pgfpathlineto{\pgfqpoint{2.435888in}{1.404094in}}%
\pgfpathlineto{\pgfqpoint{2.513776in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{2.591664in}{1.452471in}}%
\pgfpathlineto{\pgfqpoint{2.669552in}{1.473932in}}%
\pgfpathlineto{\pgfqpoint{2.747440in}{1.493912in}}%
\pgfpathlineto{\pgfqpoint{2.825328in}{1.512601in}}%
\pgfpathlineto{\pgfqpoint{2.922688in}{1.512601in}}%
\pgfpathlineto{\pgfqpoint{3.020047in}{1.546710in}}%
\pgfpathlineto{\pgfqpoint{3.117407in}{1.562367in}}%
\pgfpathlineto{\pgfqpoint{3.214767in}{1.577221in}}%
\pgfpathlineto{\pgfqpoint{3.312127in}{1.591350in}}%
\pgfpathlineto{\pgfqpoint{3.409487in}{1.604822in}}%
\pgfpathlineto{\pgfqpoint{3.526319in}{1.630019in}}%
\pgfpathlineto{\pgfqpoint{3.643151in}{1.653199in}}%
\pgfpathlineto{\pgfqpoint{3.759983in}{1.674660in}}%
\pgfpathlineto{\pgfqpoint{3.876815in}{1.684822in}}%
\pgfpathlineto{\pgfqpoint{3.993647in}{1.704135in}}%
\pgfpathlineto{\pgfqpoint{4.110479in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{4.246783in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{4.383087in}{1.763095in}}%
\pgfpathlineto{\pgfqpoint{4.519391in}{1.785099in}}%
\pgfpathlineto{\pgfqpoint{4.655695in}{1.798892in}}%
\pgfpathlineto{\pgfqpoint{4.791999in}{1.812057in}}%
\pgfpathlineto{\pgfqpoint{4.947775in}{1.836718in}}%
\pgfpathlineto{\pgfqpoint{5.103551in}{1.853926in}}%
\pgfpathlineto{\pgfqpoint{5.259327in}{1.880513in}}%
\pgfpathlineto{\pgfqpoint{5.415103in}{1.900153in}}%
\pgfpathlineto{\pgfqpoint{5.590351in}{1.909496in}}%
\pgfpathlineto{\pgfqpoint{5.765599in}{1.940007in}}%
\pgfpathlineto{\pgfqpoint{5.940847in}{1.959986in}}%
\pgfpathlineto{\pgfqpoint{6.116095in}{1.982273in}}%
\pgfpathlineto{\pgfqpoint{6.310815in}{1.999619in}}%
\pgfpathlineto{\pgfqpoint{6.505535in}{2.009549in}}%
\pgfpathlineto{\pgfqpoint{6.700255in}{2.031474in}}%
\pgfpathlineto{\pgfqpoint{6.914446in}{2.046177in}}%
\pgfpathlineto{\pgfqpoint{7.128638in}{2.062889in}}%
\pgfpathlineto{\pgfqpoint{7.342830in}{2.073517in}}%
\pgfpathlineto{\pgfqpoint{7.576494in}{2.100881in}}%
\pgfpathlineto{\pgfqpoint{7.810158in}{2.117037in}}%
\pgfpathlineto{\pgfqpoint{7.810158in}{2.130203in}}%
\pgfpathlineto{\pgfqpoint{7.810158in}{2.130203in}}%
\pgfpathlineto{\pgfqpoint{7.576494in}{2.117037in}}%
\pgfpathlineto{\pgfqpoint{7.342830in}{2.086277in}}%
\pgfpathlineto{\pgfqpoint{7.128638in}{2.073517in}}%
\pgfpathlineto{\pgfqpoint{6.914446in}{2.054654in}}%
\pgfpathlineto{\pgfqpoint{6.700255in}{2.034475in}}%
\pgfpathlineto{\pgfqpoint{6.505535in}{2.015985in}}%
\pgfpathlineto{\pgfqpoint{6.310815in}{2.002967in}}%
\pgfpathlineto{\pgfqpoint{6.116095in}{1.989337in}}%
\pgfpathlineto{\pgfqpoint{5.940847in}{1.963822in}}%
\pgfpathlineto{\pgfqpoint{5.765599in}{1.944115in}}%
\pgfpathlineto{\pgfqpoint{5.590351in}{1.922967in}}%
\pgfpathlineto{\pgfqpoint{5.415103in}{1.900153in}}%
\pgfpathlineto{\pgfqpoint{5.259327in}{1.885549in}}%
\pgfpathlineto{\pgfqpoint{5.103551in}{1.859442in}}%
\pgfpathlineto{\pgfqpoint{4.947775in}{1.836718in}}%
\pgfpathlineto{\pgfqpoint{4.791999in}{1.818422in}}%
\pgfpathlineto{\pgfqpoint{4.655695in}{1.805549in}}%
\pgfpathlineto{\pgfqpoint{4.519391in}{1.785099in}}%
\pgfpathlineto{\pgfqpoint{4.383087in}{1.777948in}}%
\pgfpathlineto{\pgfqpoint{4.246783in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{4.110479in}{1.739279in}}%
\pgfpathlineto{\pgfqpoint{3.993647in}{1.713329in}}%
\pgfpathlineto{\pgfqpoint{3.876815in}{1.694639in}}%
\pgfpathlineto{\pgfqpoint{3.759983in}{1.674660in}}%
\pgfpathlineto{\pgfqpoint{3.643151in}{1.664128in}}%
\pgfpathlineto{\pgfqpoint{3.526319in}{1.641841in}}%
\pgfpathlineto{\pgfqpoint{3.409487in}{1.617694in}}%
\pgfpathlineto{\pgfqpoint{3.312127in}{1.604822in}}%
\pgfpathlineto{\pgfqpoint{3.214767in}{1.577221in}}%
\pgfpathlineto{\pgfqpoint{3.117407in}{1.562367in}}%
\pgfpathlineto{\pgfqpoint{3.020047in}{1.546710in}}%
\pgfpathlineto{\pgfqpoint{2.922688in}{1.530157in}}%
\pgfpathlineto{\pgfqpoint{2.825328in}{1.512601in}}%
\pgfpathlineto{\pgfqpoint{2.747440in}{1.493912in}}%
\pgfpathlineto{\pgfqpoint{2.669552in}{1.473932in}}%
\pgfpathlineto{\pgfqpoint{2.591664in}{1.452471in}}%
\pgfpathlineto{\pgfqpoint{2.513776in}{1.452471in}}%
\pgfpathlineto{\pgfqpoint{2.435888in}{1.404094in}}%
\pgfpathlineto{\pgfqpoint{2.358000in}{1.404094in}}%
\pgfpathlineto{\pgfqpoint{2.280112in}{1.530157in}}%
\pgfpathlineto{\pgfqpoint{2.202224in}{1.376493in}}%
\pgfpathlineto{\pgfqpoint{2.124336in}{1.530157in}}%
\pgfpathlineto{\pgfqpoint{2.065920in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{2.007504in}{1.512601in}}%
\pgfpathlineto{\pgfqpoint{1.949088in}{1.562367in}}%
\pgfpathlineto{\pgfqpoint{1.890672in}{1.452471in}}%
\pgfpathlineto{\pgfqpoint{1.832256in}{1.376493in}}%
\pgfpathlineto{\pgfqpoint{1.773840in}{1.493912in}}%
\pgfpathlineto{\pgfqpoint{1.715424in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{1.657008in}{1.376493in}}%
\pgfpathlineto{\pgfqpoint{1.598592in}{1.345982in}}%
\pgfpathlineto{\pgfqpoint{1.540176in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{1.481760in}{1.273204in}}%
\pgfpathlineto{\pgfqpoint{1.442816in}{1.311874in}}%
\pgfpathlineto{\pgfqpoint{1.403872in}{1.404094in}}%
\pgfpathlineto{\pgfqpoint{1.364928in}{1.228564in}}%
\pgfpathlineto{\pgfqpoint{1.325984in}{1.111146in}}%
\pgfpathlineto{\pgfqpoint{1.287040in}{1.311874in}}%
\pgfpathlineto{\pgfqpoint{1.248096in}{1.452471in}}%
\pgfpathlineto{\pgfqpoint{1.209152in}{1.111146in}}%
\pgfpathlineto{\pgfqpoint{1.170208in}{0.910419in}}%
\pgfpathlineto{\pgfqpoint{1.131264in}{0.910419in}}%
\pgfpathlineto{\pgfqpoint{1.092320in}{0.910419in}}%
\pgfpathlineto{\pgfqpoint{1.053376in}{1.111146in}}%
\pgfpathlineto{\pgfqpoint{1.014432in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{0.936544in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{0.936544in}{0.709691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936544in}{1.404094in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{1.014432in}{2.173922in}}%
\pgfpathlineto{\pgfqpoint{1.053376in}{2.144842in}}%
\pgfpathlineto{\pgfqpoint{1.092320in}{2.215117in}}%
\pgfpathlineto{\pgfqpoint{1.131264in}{2.361441in}}%
\pgfpathlineto{\pgfqpoint{1.170208in}{2.449775in}}%
\pgfpathlineto{\pgfqpoint{1.209152in}{2.517086in}}%
\pgfpathlineto{\pgfqpoint{1.248096in}{2.484594in}}%
\pgfpathlineto{\pgfqpoint{1.287040in}{2.664902in}}%
\pgfpathlineto{\pgfqpoint{1.325984in}{2.605773in}}%
\pgfpathlineto{\pgfqpoint{1.364928in}{2.694787in}}%
\pgfpathlineto{\pgfqpoint{1.403872in}{2.767564in}}%
\pgfpathlineto{\pgfqpoint{1.442816in}{2.816899in}}%
\pgfpathlineto{\pgfqpoint{1.481760in}{2.748804in}}%
\pgfpathlineto{\pgfqpoint{1.540176in}{2.865545in}}%
\pgfpathlineto{\pgfqpoint{1.598592in}{2.969890in}}%
\pgfpathlineto{\pgfqpoint{1.657008in}{2.987471in}}%
\pgfpathlineto{\pgfqpoint{1.715424in}{3.115615in}}%
\pgfpathlineto{\pgfqpoint{1.773840in}{3.050352in}}%
\pgfpathlineto{\pgfqpoint{1.832256in}{3.080519in}}%
\pgfpathlineto{\pgfqpoint{1.890672in}{3.184367in}}%
\pgfpathlineto{\pgfqpoint{1.949088in}{3.191952in}}%
\pgfpathlineto{\pgfqpoint{2.007504in}{3.256923in}}%
\pgfpathlineto{\pgfqpoint{2.065920in}{3.269046in}}%
\pgfpathlineto{\pgfqpoint{2.124336in}{3.287425in}}%
\pgfpathlineto{\pgfqpoint{2.202224in}{3.212334in}}%
\pgfpathlineto{\pgfqpoint{2.280112in}{3.329871in}}%
\pgfpathlineto{\pgfqpoint{2.358000in}{3.374429in}}%
\pgfpathlineto{\pgfqpoint{2.435888in}{3.357825in}}%
\pgfpathlineto{\pgfqpoint{2.513776in}{3.371862in}}%
\pgfpathlineto{\pgfqpoint{2.591664in}{3.371788in}}%
\pgfpathlineto{\pgfqpoint{2.669552in}{3.481712in}}%
\pgfpathlineto{\pgfqpoint{2.747440in}{3.521243in}}%
\pgfpathlineto{\pgfqpoint{2.825328in}{3.569210in}}%
\pgfpathlineto{\pgfqpoint{2.922688in}{3.581997in}}%
\pgfpathlineto{\pgfqpoint{3.020047in}{3.556745in}}%
\pgfpathlineto{\pgfqpoint{3.117407in}{3.618284in}}%
\pgfpathlineto{\pgfqpoint{3.214767in}{3.656051in}}%
\pgfpathlineto{\pgfqpoint{3.312127in}{3.708669in}}%
\pgfpathlineto{\pgfqpoint{3.409487in}{3.728730in}}%
\pgfpathlineto{\pgfqpoint{3.526319in}{3.797813in}}%
\pgfpathlineto{\pgfqpoint{3.643151in}{3.856066in}}%
\pgfpathlineto{\pgfqpoint{3.759983in}{3.826970in}}%
\pgfpathlineto{\pgfqpoint{3.876815in}{3.907857in}}%
\pgfpathlineto{\pgfqpoint{3.993647in}{3.859844in}}%
\pgfpathlineto{\pgfqpoint{4.110479in}{3.919796in}}%
\pgfpathlineto{\pgfqpoint{4.246783in}{3.972824in}}%
\pgfpathlineto{\pgfqpoint{4.383087in}{3.974202in}}%
\pgfpathlineto{\pgfqpoint{4.519391in}{4.021895in}}%
\pgfpathlineto{\pgfqpoint{4.655695in}{4.034356in}}%
\pgfpathlineto{\pgfqpoint{4.791999in}{4.100972in}}%
\pgfpathlineto{\pgfqpoint{4.947775in}{4.186522in}}%
\pgfpathlineto{\pgfqpoint{5.103551in}{4.163963in}}%
\pgfpathlineto{\pgfqpoint{5.259327in}{4.205803in}}%
\pgfpathlineto{\pgfqpoint{5.415103in}{4.249200in}}%
\pgfpathlineto{\pgfqpoint{5.590351in}{4.250311in}}%
\pgfpathlineto{\pgfqpoint{5.765599in}{4.327713in}}%
\pgfpathlineto{\pgfqpoint{5.940847in}{4.286652in}}%
\pgfpathlineto{\pgfqpoint{6.116095in}{4.363060in}}%
\pgfpathlineto{\pgfqpoint{6.310815in}{4.372795in}}%
\pgfpathlineto{\pgfqpoint{6.505535in}{4.436184in}}%
\pgfpathlineto{\pgfqpoint{6.700255in}{4.453700in}}%
\pgfpathlineto{\pgfqpoint{6.914446in}{4.485630in}}%
\pgfpathlineto{\pgfqpoint{7.128638in}{4.526073in}}%
\pgfpathlineto{\pgfqpoint{7.342830in}{4.511478in}}%
\pgfpathlineto{\pgfqpoint{7.576494in}{4.505902in}}%
\pgfpathlineto{\pgfqpoint{7.810158in}{4.567310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936544in}{1.404094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975488in}{1.747437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014432in}{2.173922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053376in}{2.144842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092320in}{2.215117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131264in}{2.361441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170208in}{2.449775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209152in}{2.517086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248096in}{2.484594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287040in}{2.664902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325984in}{2.605773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364928in}{2.694787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403872in}{2.767564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442816in}{2.816899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481760in}{2.748804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540176in}{2.865545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598592in}{2.969890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657008in}{2.987471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715424in}{3.115615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773840in}{3.050352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832256in}{3.080519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890672in}{3.184367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949088in}{3.191952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007504in}{3.256923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065920in}{3.269046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124336in}{3.287425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202224in}{3.212334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280112in}{3.329871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358000in}{3.374429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435888in}{3.357825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513776in}{3.371862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591664in}{3.371788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669552in}{3.481712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747440in}{3.521243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825328in}{3.569210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922688in}{3.581997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020047in}{3.556745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117407in}{3.618284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214767in}{3.656051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312127in}{3.708669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409487in}{3.728730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526319in}{3.797813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643151in}{3.856066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759983in}{3.826970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876815in}{3.907857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993647in}{3.859844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110479in}{3.919796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246783in}{3.972824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383087in}{3.974202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519391in}{4.021895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.655695in}{4.034356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791999in}{4.100972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.947775in}{4.186522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103551in}{4.163963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259327in}{4.205803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415103in}{4.249200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.590351in}{4.250311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765599in}{4.327713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.940847in}{4.286652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116095in}{4.363060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.310815in}{4.372795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505535in}{4.436184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.700255in}{4.453700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.914446in}{4.485630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.128638in}{4.526073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.342830in}{4.511478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576494in}{4.505902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.810158in}{4.567310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936544in}{1.111146in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{1.111146in}}%
\pgfpathlineto{\pgfqpoint{1.014432in}{1.404094in}}%
\pgfpathlineto{\pgfqpoint{1.053376in}{1.203367in}}%
\pgfpathlineto{\pgfqpoint{1.092320in}{1.376493in}}%
\pgfpathlineto{\pgfqpoint{1.131264in}{1.512601in}}%
\pgfpathlineto{\pgfqpoint{1.170208in}{1.452471in}}%
\pgfpathlineto{\pgfqpoint{1.209152in}{1.311874in}}%
\pgfpathlineto{\pgfqpoint{1.248096in}{1.376493in}}%
\pgfpathlineto{\pgfqpoint{1.287040in}{1.345982in}}%
\pgfpathlineto{\pgfqpoint{1.325984in}{1.390623in}}%
\pgfpathlineto{\pgfqpoint{1.364928in}{1.376493in}}%
\pgfpathlineto{\pgfqpoint{1.403872in}{1.484094in}}%
\pgfpathlineto{\pgfqpoint{1.442816in}{1.562367in}}%
\pgfpathlineto{\pgfqpoint{1.481760in}{1.463400in}}%
\pgfpathlineto{\pgfqpoint{1.540176in}{1.546710in}}%
\pgfpathlineto{\pgfqpoint{1.598592in}{1.546710in}}%
\pgfpathlineto{\pgfqpoint{1.657008in}{1.674660in}}%
\pgfpathlineto{\pgfqpoint{1.715424in}{1.699426in}}%
\pgfpathlineto{\pgfqpoint{1.773840in}{1.743387in}}%
\pgfpathlineto{\pgfqpoint{1.832256in}{1.641841in}}%
\pgfpathlineto{\pgfqpoint{1.890672in}{1.689772in}}%
\pgfpathlineto{\pgfqpoint{1.949088in}{1.689772in}}%
\pgfpathlineto{\pgfqpoint{2.007504in}{1.777948in}}%
\pgfpathlineto{\pgfqpoint{2.065920in}{1.689772in}}%
\pgfpathlineto{\pgfqpoint{2.124336in}{1.684822in}}%
\pgfpathlineto{\pgfqpoint{2.202224in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{2.280112in}{1.730885in}}%
\pgfpathlineto{\pgfqpoint{2.358000in}{1.722240in}}%
\pgfpathlineto{\pgfqpoint{2.435888in}{1.735113in}}%
\pgfpathlineto{\pgfqpoint{2.513776in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{2.591664in}{1.770617in}}%
\pgfpathlineto{\pgfqpoint{2.669552in}{1.788609in}}%
\pgfpathlineto{\pgfqpoint{2.747440in}{1.815257in}}%
\pgfpathlineto{\pgfqpoint{2.825328in}{1.833748in}}%
\pgfpathlineto{\pgfqpoint{2.922688in}{1.848303in}}%
\pgfpathlineto{\pgfqpoint{3.020047in}{1.864855in}}%
\pgfpathlineto{\pgfqpoint{3.117407in}{1.880513in}}%
\pgfpathlineto{\pgfqpoint{3.214767in}{1.900153in}}%
\pgfpathlineto{\pgfqpoint{3.312127in}{1.916310in}}%
\pgfpathlineto{\pgfqpoint{3.409487in}{1.933734in}}%
\pgfpathlineto{\pgfqpoint{3.526319in}{1.959986in}}%
\pgfpathlineto{\pgfqpoint{3.643151in}{1.978676in}}%
\pgfpathlineto{\pgfqpoint{3.759983in}{2.002967in}}%
\pgfpathlineto{\pgfqpoint{3.876815in}{2.022280in}}%
\pgfpathlineto{\pgfqpoint{3.993647in}{2.034475in}}%
\pgfpathlineto{\pgfqpoint{4.110479in}{2.053258in}}%
\pgfpathlineto{\pgfqpoint{4.246783in}{2.073517in}}%
\pgfpathlineto{\pgfqpoint{4.383087in}{2.093671in}}%
\pgfpathlineto{\pgfqpoint{4.519391in}{2.111370in}}%
\pgfpathlineto{\pgfqpoint{4.655695in}{2.132340in}}%
\pgfpathlineto{\pgfqpoint{4.791999in}{2.148892in}}%
\pgfpathlineto{\pgfqpoint{4.947775in}{2.170209in}}%
\pgfpathlineto{\pgfqpoint{5.103551in}{2.189191in}}%
\pgfpathlineto{\pgfqpoint{5.259327in}{2.218299in}}%
\pgfpathlineto{\pgfqpoint{5.415103in}{2.235203in}}%
\pgfpathlineto{\pgfqpoint{5.590351in}{2.252583in}}%
\pgfpathlineto{\pgfqpoint{5.765599in}{2.276842in}}%
\pgfpathlineto{\pgfqpoint{5.940847in}{2.295006in}}%
\pgfpathlineto{\pgfqpoint{6.116095in}{2.317765in}}%
\pgfpathlineto{\pgfqpoint{6.310815in}{2.332001in}}%
\pgfpathlineto{\pgfqpoint{6.505535in}{2.355591in}}%
\pgfpathlineto{\pgfqpoint{6.700255in}{2.371870in}}%
\pgfpathlineto{\pgfqpoint{6.914446in}{2.389481in}}%
\pgfpathlineto{\pgfqpoint{7.128638in}{2.413434in}}%
\pgfpathlineto{\pgfqpoint{7.342830in}{2.435183in}}%
\pgfpathlineto{\pgfqpoint{7.576494in}{2.463667in}}%
\pgfpathlineto{\pgfqpoint{7.810158in}{2.474646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936544in}{1.111146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975488in}{1.111146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014432in}{1.404094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053376in}{1.203367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092320in}{1.376493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131264in}{1.512601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170208in}{1.452471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209152in}{1.311874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248096in}{1.376493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287040in}{1.345982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325984in}{1.390623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364928in}{1.376493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403872in}{1.484094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442816in}{1.562367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481760in}{1.463400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540176in}{1.546710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598592in}{1.546710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657008in}{1.674660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715424in}{1.699426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773840in}{1.743387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832256in}{1.641841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890672in}{1.689772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949088in}{1.689772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007504in}{1.777948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065920in}{1.689772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124336in}{1.684822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202224in}{1.722240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280112in}{1.730885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358000in}{1.722240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435888in}{1.735113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513776in}{1.747437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591664in}{1.770617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669552in}{1.788609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747440in}{1.815257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825328in}{1.833748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922688in}{1.848303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020047in}{1.864855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117407in}{1.880513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214767in}{1.900153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312127in}{1.916310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409487in}{1.933734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526319in}{1.959986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643151in}{1.978676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759983in}{2.002967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876815in}{2.022280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993647in}{2.034475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110479in}{2.053258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246783in}{2.073517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383087in}{2.093671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519391in}{2.111370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.655695in}{2.132340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791999in}{2.148892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.947775in}{2.170209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103551in}{2.189191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259327in}{2.218299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415103in}{2.235203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.590351in}{2.252583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765599in}{2.276842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.940847in}{2.295006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116095in}{2.317765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.310815in}{2.332001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505535in}{2.355591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.700255in}{2.371870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.914446in}{2.389481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.128638in}{2.413434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.342830in}{2.435183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576494in}{2.463667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.810158in}{2.474646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936544in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{0.975488in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{1.014432in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{1.053376in}{0.910419in}}%
\pgfpathlineto{\pgfqpoint{1.092320in}{0.910419in}}%
\pgfpathlineto{\pgfqpoint{1.131264in}{0.910419in}}%
\pgfpathlineto{\pgfqpoint{1.170208in}{0.910419in}}%
\pgfpathlineto{\pgfqpoint{1.209152in}{0.910419in}}%
\pgfpathlineto{\pgfqpoint{1.248096in}{0.910419in}}%
\pgfpathlineto{\pgfqpoint{1.287040in}{0.975038in}}%
\pgfpathlineto{\pgfqpoint{1.325984in}{1.027837in}}%
\pgfpathlineto{\pgfqpoint{1.364928in}{1.027837in}}%
\pgfpathlineto{\pgfqpoint{1.403872in}{1.027837in}}%
\pgfpathlineto{\pgfqpoint{1.442816in}{1.111146in}}%
\pgfpathlineto{\pgfqpoint{1.481760in}{1.111146in}}%
\pgfpathlineto{\pgfqpoint{1.540176in}{1.203367in}}%
\pgfpathlineto{\pgfqpoint{1.598592in}{1.203367in}}%
\pgfpathlineto{\pgfqpoint{1.657008in}{1.175766in}}%
\pgfpathlineto{\pgfqpoint{1.715424in}{1.311874in}}%
\pgfpathlineto{\pgfqpoint{1.773840in}{1.273204in}}%
\pgfpathlineto{\pgfqpoint{1.832256in}{1.293184in}}%
\pgfpathlineto{\pgfqpoint{1.890672in}{1.404094in}}%
\pgfpathlineto{\pgfqpoint{1.949088in}{1.311874in}}%
\pgfpathlineto{\pgfqpoint{2.007504in}{1.404094in}}%
\pgfpathlineto{\pgfqpoint{2.065920in}{1.329430in}}%
\pgfpathlineto{\pgfqpoint{2.124336in}{1.503407in}}%
\pgfpathlineto{\pgfqpoint{2.202224in}{1.345982in}}%
\pgfpathlineto{\pgfqpoint{2.280112in}{1.463400in}}%
\pgfpathlineto{\pgfqpoint{2.358000in}{1.404094in}}%
\pgfpathlineto{\pgfqpoint{2.435888in}{1.404094in}}%
\pgfpathlineto{\pgfqpoint{2.513776in}{1.429292in}}%
\pgfpathlineto{\pgfqpoint{2.591664in}{1.452471in}}%
\pgfpathlineto{\pgfqpoint{2.669552in}{1.473932in}}%
\pgfpathlineto{\pgfqpoint{2.747440in}{1.493912in}}%
\pgfpathlineto{\pgfqpoint{2.825328in}{1.512601in}}%
\pgfpathlineto{\pgfqpoint{2.922688in}{1.530157in}}%
\pgfpathlineto{\pgfqpoint{3.020047in}{1.546710in}}%
\pgfpathlineto{\pgfqpoint{3.117407in}{1.562367in}}%
\pgfpathlineto{\pgfqpoint{3.214767in}{1.577221in}}%
\pgfpathlineto{\pgfqpoint{3.312127in}{1.591350in}}%
\pgfpathlineto{\pgfqpoint{3.409487in}{1.604822in}}%
\pgfpathlineto{\pgfqpoint{3.526319in}{1.630019in}}%
\pgfpathlineto{\pgfqpoint{3.643151in}{1.653199in}}%
\pgfpathlineto{\pgfqpoint{3.759983in}{1.674660in}}%
\pgfpathlineto{\pgfqpoint{3.876815in}{1.694639in}}%
\pgfpathlineto{\pgfqpoint{3.993647in}{1.704135in}}%
\pgfpathlineto{\pgfqpoint{4.110479in}{1.730885in}}%
\pgfpathlineto{\pgfqpoint{4.246783in}{1.747437in}}%
\pgfpathlineto{\pgfqpoint{4.383087in}{1.770617in}}%
\pgfpathlineto{\pgfqpoint{4.519391in}{1.785099in}}%
\pgfpathlineto{\pgfqpoint{4.655695in}{1.805549in}}%
\pgfpathlineto{\pgfqpoint{4.791999in}{1.815257in}}%
\pgfpathlineto{\pgfqpoint{4.947775in}{1.836718in}}%
\pgfpathlineto{\pgfqpoint{5.103551in}{1.856697in}}%
\pgfpathlineto{\pgfqpoint{5.259327in}{1.880513in}}%
\pgfpathlineto{\pgfqpoint{5.415103in}{1.900153in}}%
\pgfpathlineto{\pgfqpoint{5.590351in}{1.918546in}}%
\pgfpathlineto{\pgfqpoint{5.765599in}{1.942068in}}%
\pgfpathlineto{\pgfqpoint{5.940847in}{1.959986in}}%
\pgfpathlineto{\pgfqpoint{6.116095in}{1.982273in}}%
\pgfpathlineto{\pgfqpoint{6.310815in}{2.002967in}}%
\pgfpathlineto{\pgfqpoint{6.505535in}{2.014389in}}%
\pgfpathlineto{\pgfqpoint{6.700255in}{2.032979in}}%
\pgfpathlineto{\pgfqpoint{6.914446in}{2.053258in}}%
\pgfpathlineto{\pgfqpoint{7.128638in}{2.065583in}}%
\pgfpathlineto{\pgfqpoint{7.342830in}{2.078689in}}%
\pgfpathlineto{\pgfqpoint{7.576494in}{2.105590in}}%
\pgfpathlineto{\pgfqpoint{7.810158in}{2.122596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.592863in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.936544in}{0.709691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.975488in}{0.709691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014432in}{0.709691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053376in}{0.910419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092320in}{0.910419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131264in}{0.910419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.170208in}{0.910419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209152in}{0.910419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248096in}{0.910419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.287040in}{0.975038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325984in}{1.027837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.364928in}{1.027837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403872in}{1.027837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.442816in}{1.111146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.481760in}{1.111146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540176in}{1.203367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598592in}{1.203367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657008in}{1.175766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715424in}{1.311874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773840in}{1.273204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.832256in}{1.293184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890672in}{1.404094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949088in}{1.311874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.007504in}{1.404094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065920in}{1.329430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.124336in}{1.503407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.202224in}{1.345982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.280112in}{1.463400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358000in}{1.404094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435888in}{1.404094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.513776in}{1.429292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591664in}{1.452471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.669552in}{1.473932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747440in}{1.493912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825328in}{1.512601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922688in}{1.530157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020047in}{1.546710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117407in}{1.562367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214767in}{1.577221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.312127in}{1.591350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.409487in}{1.604822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.526319in}{1.630019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.643151in}{1.653199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.759983in}{1.674660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876815in}{1.694639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.993647in}{1.704135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.110479in}{1.730885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.246783in}{1.747437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.383087in}{1.770617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.519391in}{1.785099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.655695in}{1.805549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.791999in}{1.815257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.947775in}{1.836718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.103551in}{1.856697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259327in}{1.880513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.415103in}{1.900153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.590351in}{1.918546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.765599in}{1.942068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.940847in}{1.959986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.116095in}{1.982273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.310815in}{2.002967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.505535in}{2.014389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.700255in}{2.032979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.914446in}{2.053258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.128638in}{2.065583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.342830in}{2.078689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.576494in}{2.105590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.810158in}{2.122596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{0.592863in}{5.119691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.153839in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.153839in}{5.119691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.153839in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592863in}{5.119691in}}%
\pgfpathlineto{\pgfqpoint{8.153839in}{5.119691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.373351in,y=5.203024in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathbf{Running~Time}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690086in}{4.412901in}}%
\pgfpathlineto{\pgfqpoint{3.078205in}{4.412901in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.105983in}{4.412901in}}{\pgfqpoint{3.105983in}{4.440679in}}%
\pgfpathlineto{\pgfqpoint{3.105983in}{5.022469in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.105983in}{5.050247in}}{\pgfqpoint{3.078205in}{5.050247in}}%
\pgfpathlineto{\pgfqpoint{0.690086in}{5.050247in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.662308in}{5.050247in}}{\pgfqpoint{0.662308in}{5.022469in}}%
\pgfpathlineto{\pgfqpoint{0.662308in}{4.440679in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.662308in}{4.412901in}}{\pgfqpoint{0.690086in}{4.412901in}}%
\pgfpathlineto{\pgfqpoint{0.690086in}{4.412901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717863in}{4.946080in}}%
\pgfpathlineto{\pgfqpoint{0.856752in}{4.946080in}}%
\pgfpathlineto{\pgfqpoint{0.995641in}{4.946080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856752in}{4.946080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106752in,y=4.897469in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont PAMST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717863in}{4.752407in}}%
\pgfpathlineto{\pgfqpoint{0.856752in}{4.752407in}}%
\pgfpathlineto{\pgfqpoint{0.995641in}{4.752407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856752in}{4.752407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106752in,y=4.703796in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textbf{Fast PAMST}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717863in}{4.551790in}}%
\pgfpathlineto{\pgfqpoint{0.856752in}{4.551790in}}%
\pgfpathlineto{\pgfqpoint{0.995641in}{4.551790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856752in}{4.551790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.106752in,y=4.503179in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Post Processing (Gaussian Noise)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.531888in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{16.092863in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{16.092863in}{5.119691in}}%
\pgfpathlineto{\pgfqpoint{8.531888in}{5.119691in}}%
\pgfpathlineto{\pgfqpoint{8.531888in}{0.499691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.070288in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{9.070288in}{5.119691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.070288in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.043888in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{10.043888in}{5.119691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.043888in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.017488in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{11.017488in}{5.119691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.017488in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.991088in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{11.991088in}{5.119691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.991088in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.964687in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{12.964687in}{5.119691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.964687in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {250}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.938287in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{13.938287in}{5.119691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.938287in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.911887in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{14.911887in}{5.119691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.911887in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {350}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.885487in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{15.885487in}{5.119691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.885487in,y=0.402469in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312376in,y=0.223457in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Number of Vertices}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.531888in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{16.092863in}{0.709691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.092863in}{0.709691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.190086in, y=0.661466in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.531888in}{1.438955in}}%
\pgfpathlineto{\pgfqpoint{16.092863in}{1.438955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.092863in}{1.438955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.190086in, y=1.390729in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.531888in}{2.095292in}}%
\pgfpathlineto{\pgfqpoint{16.092863in}{2.095292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.092863in}{2.095292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.190086in, y=2.047066in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.531888in}{2.751629in}}%
\pgfpathlineto{\pgfqpoint{16.092863in}{2.751629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.092863in}{2.751629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.190086in, y=2.703404in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.531888in}{3.407966in}}%
\pgfpathlineto{\pgfqpoint{16.092863in}{3.407966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.092863in}{3.407966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.190086in, y=3.359741in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.531888in}{4.064303in}}%
\pgfpathlineto{\pgfqpoint{16.092863in}{4.064303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.092863in}{4.064303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.190086in, y=4.016078in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.531888in}{4.720640in}}%
\pgfpathlineto{\pgfqpoint{16.092863in}{4.720640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.092863in}{4.720640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.190086in, y=4.672415in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.476332in,y=2.809691in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MST Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.875568in}{0.709691in}}{\pgfqpoint{15.749183in}{3.729074in}}{%
\pgfpathmoveto{\pgfqpoint{8.875568in}{3.512601in}}%
\pgfpathlineto{\pgfqpoint{8.875568in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{8.914512in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{8.953456in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{8.992400in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.031344in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.070288in}{3.194745in}}%
\pgfpathlineto{\pgfqpoint{9.109232in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.148176in}{0.967607in}}%
\pgfpathlineto{\pgfqpoint{9.187120in}{1.286944in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{2.671327in}}%
\pgfpathlineto{\pgfqpoint{9.265008in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.303952in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.342896in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.381840in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.420784in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.479200in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.537616in}{1.496835in}}%
\pgfpathlineto{\pgfqpoint{9.596032in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.654448in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.712864in}{1.344070in}}%
\pgfpathlineto{\pgfqpoint{9.771280in}{1.423976in}}%
\pgfpathlineto{\pgfqpoint{9.829696in}{0.766965in}}%
\pgfpathlineto{\pgfqpoint{9.888112in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.946528in}{0.914808in}}%
\pgfpathlineto{\pgfqpoint{10.004944in}{1.052877in}}%
\pgfpathlineto{\pgfqpoint{10.063360in}{1.552133in}}%
\pgfpathlineto{\pgfqpoint{10.141248in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{10.219136in}{0.767211in}}%
\pgfpathlineto{\pgfqpoint{10.297024in}{0.874436in}}%
\pgfpathlineto{\pgfqpoint{10.374912in}{0.846358in}}%
\pgfpathlineto{\pgfqpoint{10.452800in}{1.577577in}}%
\pgfpathlineto{\pgfqpoint{10.530688in}{1.467528in}}%
\pgfpathlineto{\pgfqpoint{10.608576in}{1.556127in}}%
\pgfpathlineto{\pgfqpoint{10.686464in}{1.576325in}}%
\pgfpathlineto{\pgfqpoint{10.764352in}{3.324828in}}%
\pgfpathlineto{\pgfqpoint{10.861712in}{1.571950in}}%
\pgfpathlineto{\pgfqpoint{10.959072in}{1.085323in}}%
\pgfpathlineto{\pgfqpoint{11.056432in}{1.493354in}}%
\pgfpathlineto{\pgfqpoint{11.153792in}{1.873648in}}%
\pgfpathlineto{\pgfqpoint{11.251152in}{1.850575in}}%
\pgfpathlineto{\pgfqpoint{11.348512in}{1.546638in}}%
\pgfpathlineto{\pgfqpoint{11.465344in}{1.934067in}}%
\pgfpathlineto{\pgfqpoint{11.582176in}{1.648962in}}%
\pgfpathlineto{\pgfqpoint{11.699008in}{1.833061in}}%
\pgfpathlineto{\pgfqpoint{11.815840in}{0.900537in}}%
\pgfpathlineto{\pgfqpoint{11.932672in}{1.859970in}}%
\pgfpathlineto{\pgfqpoint{12.049504in}{1.610428in}}%
\pgfpathlineto{\pgfqpoint{12.185808in}{1.944746in}}%
\pgfpathlineto{\pgfqpoint{12.322112in}{1.875616in}}%
\pgfpathlineto{\pgfqpoint{12.458415in}{2.985268in}}%
\pgfpathlineto{\pgfqpoint{12.594719in}{2.069718in}}%
\pgfpathlineto{\pgfqpoint{12.731023in}{2.979015in}}%
\pgfpathlineto{\pgfqpoint{12.886799in}{2.784179in}}%
\pgfpathlineto{\pgfqpoint{13.042575in}{2.028312in}}%
\pgfpathlineto{\pgfqpoint{13.198351in}{2.142487in}}%
\pgfpathlineto{\pgfqpoint{13.354127in}{2.325440in}}%
\pgfpathlineto{\pgfqpoint{13.529375in}{2.305578in}}%
\pgfpathlineto{\pgfqpoint{13.704623in}{2.258289in}}%
\pgfpathlineto{\pgfqpoint{13.879871in}{2.343545in}}%
\pgfpathlineto{\pgfqpoint{14.055119in}{2.480163in}}%
\pgfpathlineto{\pgfqpoint{14.249839in}{2.457656in}}%
\pgfpathlineto{\pgfqpoint{14.444559in}{2.659704in}}%
\pgfpathlineto{\pgfqpoint{14.639279in}{3.063391in}}%
\pgfpathlineto{\pgfqpoint{14.853471in}{2.451227in}}%
\pgfpathlineto{\pgfqpoint{15.067663in}{2.557530in}}%
\pgfpathlineto{\pgfqpoint{15.281855in}{2.594103in}}%
\pgfpathlineto{\pgfqpoint{15.515519in}{2.534141in}}%
\pgfpathlineto{\pgfqpoint{15.749183in}{2.919560in}}%
\pgfpathlineto{\pgfqpoint{15.749183in}{3.712977in}}%
\pgfpathlineto{\pgfqpoint{15.749183in}{3.712977in}}%
\pgfpathlineto{\pgfqpoint{15.515519in}{3.608922in}}%
\pgfpathlineto{\pgfqpoint{15.281855in}{3.490271in}}%
\pgfpathlineto{\pgfqpoint{15.067663in}{3.650489in}}%
\pgfpathlineto{\pgfqpoint{14.853471in}{3.417412in}}%
\pgfpathlineto{\pgfqpoint{14.639279in}{3.598016in}}%
\pgfpathlineto{\pgfqpoint{14.444559in}{3.361041in}}%
\pgfpathlineto{\pgfqpoint{14.249839in}{3.544016in}}%
\pgfpathlineto{\pgfqpoint{14.055119in}{3.292258in}}%
\pgfpathlineto{\pgfqpoint{13.879871in}{3.519511in}}%
\pgfpathlineto{\pgfqpoint{13.704623in}{3.336638in}}%
\pgfpathlineto{\pgfqpoint{13.529375in}{3.111432in}}%
\pgfpathlineto{\pgfqpoint{13.354127in}{3.569426in}}%
\pgfpathlineto{\pgfqpoint{13.198351in}{3.492481in}}%
\pgfpathlineto{\pgfqpoint{13.042575in}{3.296305in}}%
\pgfpathlineto{\pgfqpoint{12.886799in}{3.422887in}}%
\pgfpathlineto{\pgfqpoint{12.731023in}{3.425269in}}%
\pgfpathlineto{\pgfqpoint{12.594719in}{3.211726in}}%
\pgfpathlineto{\pgfqpoint{12.458415in}{3.367339in}}%
\pgfpathlineto{\pgfqpoint{12.322112in}{3.555932in}}%
\pgfpathlineto{\pgfqpoint{12.185808in}{3.401133in}}%
\pgfpathlineto{\pgfqpoint{12.049504in}{3.352399in}}%
\pgfpathlineto{\pgfqpoint{11.932672in}{3.585669in}}%
\pgfpathlineto{\pgfqpoint{11.815840in}{3.270835in}}%
\pgfpathlineto{\pgfqpoint{11.699008in}{3.673385in}}%
\pgfpathlineto{\pgfqpoint{11.582176in}{3.344495in}}%
\pgfpathlineto{\pgfqpoint{11.465344in}{3.437344in}}%
\pgfpathlineto{\pgfqpoint{11.348512in}{1.887151in}}%
\pgfpathlineto{\pgfqpoint{11.251152in}{3.551015in}}%
\pgfpathlineto{\pgfqpoint{11.153792in}{3.322570in}}%
\pgfpathlineto{\pgfqpoint{11.056432in}{3.562569in}}%
\pgfpathlineto{\pgfqpoint{10.959072in}{3.361609in}}%
\pgfpathlineto{\pgfqpoint{10.861712in}{2.805838in}}%
\pgfpathlineto{\pgfqpoint{10.764352in}{3.498282in}}%
\pgfpathlineto{\pgfqpoint{10.686464in}{3.333930in}}%
\pgfpathlineto{\pgfqpoint{10.608576in}{3.590629in}}%
\pgfpathlineto{\pgfqpoint{10.530688in}{3.451418in}}%
\pgfpathlineto{\pgfqpoint{10.452800in}{3.314964in}}%
\pgfpathlineto{\pgfqpoint{10.374912in}{3.228571in}}%
\pgfpathlineto{\pgfqpoint{10.297024in}{3.105272in}}%
\pgfpathlineto{\pgfqpoint{10.219136in}{3.444710in}}%
\pgfpathlineto{\pgfqpoint{10.141248in}{3.729074in}}%
\pgfpathlineto{\pgfqpoint{10.063360in}{3.214480in}}%
\pgfpathlineto{\pgfqpoint{10.004944in}{3.230776in}}%
\pgfpathlineto{\pgfqpoint{9.946528in}{3.575928in}}%
\pgfpathlineto{\pgfqpoint{9.888112in}{3.482119in}}%
\pgfpathlineto{\pgfqpoint{9.829696in}{3.540399in}}%
\pgfpathlineto{\pgfqpoint{9.771280in}{3.534423in}}%
\pgfpathlineto{\pgfqpoint{9.712864in}{2.715484in}}%
\pgfpathlineto{\pgfqpoint{9.654448in}{3.177857in}}%
\pgfpathlineto{\pgfqpoint{9.596032in}{3.367437in}}%
\pgfpathlineto{\pgfqpoint{9.537616in}{3.455844in}}%
\pgfpathlineto{\pgfqpoint{9.479200in}{2.913483in}}%
\pgfpathlineto{\pgfqpoint{9.420784in}{3.418762in}}%
\pgfpathlineto{\pgfqpoint{9.381840in}{3.487685in}}%
\pgfpathlineto{\pgfqpoint{9.342896in}{3.502455in}}%
\pgfpathlineto{\pgfqpoint{9.303952in}{3.045861in}}%
\pgfpathlineto{\pgfqpoint{9.265008in}{3.562546in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{3.282322in}}%
\pgfpathlineto{\pgfqpoint{9.187120in}{3.342338in}}%
\pgfpathlineto{\pgfqpoint{9.148176in}{3.504268in}}%
\pgfpathlineto{\pgfqpoint{9.109232in}{3.442742in}}%
\pgfpathlineto{\pgfqpoint{9.070288in}{3.373571in}}%
\pgfpathlineto{\pgfqpoint{9.031344in}{3.384566in}}%
\pgfpathlineto{\pgfqpoint{8.992400in}{3.258100in}}%
\pgfpathlineto{\pgfqpoint{8.953456in}{3.419643in}}%
\pgfpathlineto{\pgfqpoint{8.914512in}{3.449444in}}%
\pgfpathlineto{\pgfqpoint{8.875568in}{3.512601in}}%
\pgfpathlineto{\pgfqpoint{8.875568in}{3.512601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.875568in}{0.709691in}}{\pgfqpoint{15.749183in}{3.092214in}}{%
\pgfpathmoveto{\pgfqpoint{8.875568in}{0.956746in}}%
\pgfpathlineto{\pgfqpoint{8.875568in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{8.914512in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{8.953456in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{8.992400in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.031344in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.070288in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.109232in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.148176in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.187120in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.265008in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.303952in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.342896in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.381840in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.420784in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.479200in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.537616in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.596032in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.654448in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.712864in}{1.009273in}}%
\pgfpathlineto{\pgfqpoint{9.771280in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.829696in}{0.892673in}}%
\pgfpathlineto{\pgfqpoint{9.888112in}{1.645108in}}%
\pgfpathlineto{\pgfqpoint{9.946528in}{1.199006in}}%
\pgfpathlineto{\pgfqpoint{10.004944in}{1.537141in}}%
\pgfpathlineto{\pgfqpoint{10.063360in}{0.806848in}}%
\pgfpathlineto{\pgfqpoint{10.141248in}{1.596147in}}%
\pgfpathlineto{\pgfqpoint{10.219136in}{1.899157in}}%
\pgfpathlineto{\pgfqpoint{10.297024in}{1.376545in}}%
\pgfpathlineto{\pgfqpoint{10.374912in}{1.654999in}}%
\pgfpathlineto{\pgfqpoint{10.452800in}{1.731075in}}%
\pgfpathlineto{\pgfqpoint{10.530688in}{1.904379in}}%
\pgfpathlineto{\pgfqpoint{10.608576in}{0.940588in}}%
\pgfpathlineto{\pgfqpoint{10.686464in}{1.629138in}}%
\pgfpathlineto{\pgfqpoint{10.764352in}{1.639668in}}%
\pgfpathlineto{\pgfqpoint{10.861712in}{1.847501in}}%
\pgfpathlineto{\pgfqpoint{10.959072in}{1.987800in}}%
\pgfpathlineto{\pgfqpoint{11.056432in}{2.040574in}}%
\pgfpathlineto{\pgfqpoint{11.153792in}{1.775746in}}%
\pgfpathlineto{\pgfqpoint{11.251152in}{2.146602in}}%
\pgfpathlineto{\pgfqpoint{11.348512in}{2.204227in}}%
\pgfpathlineto{\pgfqpoint{11.465344in}{2.041200in}}%
\pgfpathlineto{\pgfqpoint{11.582176in}{2.271952in}}%
\pgfpathlineto{\pgfqpoint{11.699008in}{2.182262in}}%
\pgfpathlineto{\pgfqpoint{11.815840in}{2.161517in}}%
\pgfpathlineto{\pgfqpoint{11.932672in}{2.280196in}}%
\pgfpathlineto{\pgfqpoint{12.049504in}{2.115305in}}%
\pgfpathlineto{\pgfqpoint{12.185808in}{2.389622in}}%
\pgfpathlineto{\pgfqpoint{12.322112in}{2.398872in}}%
\pgfpathlineto{\pgfqpoint{12.458415in}{2.514377in}}%
\pgfpathlineto{\pgfqpoint{12.594719in}{2.428401in}}%
\pgfpathlineto{\pgfqpoint{12.731023in}{2.608235in}}%
\pgfpathlineto{\pgfqpoint{12.886799in}{2.579833in}}%
\pgfpathlineto{\pgfqpoint{13.042575in}{2.637413in}}%
\pgfpathlineto{\pgfqpoint{13.198351in}{2.656730in}}%
\pgfpathlineto{\pgfqpoint{13.354127in}{2.629331in}}%
\pgfpathlineto{\pgfqpoint{13.529375in}{2.625460in}}%
\pgfpathlineto{\pgfqpoint{13.704623in}{2.793460in}}%
\pgfpathlineto{\pgfqpoint{13.879871in}{2.747835in}}%
\pgfpathlineto{\pgfqpoint{14.055119in}{2.738165in}}%
\pgfpathlineto{\pgfqpoint{14.249839in}{2.784170in}}%
\pgfpathlineto{\pgfqpoint{14.444559in}{2.837281in}}%
\pgfpathlineto{\pgfqpoint{14.639279in}{2.838135in}}%
\pgfpathlineto{\pgfqpoint{14.853471in}{2.885031in}}%
\pgfpathlineto{\pgfqpoint{15.067663in}{2.932244in}}%
\pgfpathlineto{\pgfqpoint{15.281855in}{2.984662in}}%
\pgfpathlineto{\pgfqpoint{15.515519in}{2.975156in}}%
\pgfpathlineto{\pgfqpoint{15.749183in}{2.981537in}}%
\pgfpathlineto{\pgfqpoint{15.749183in}{3.092214in}}%
\pgfpathlineto{\pgfqpoint{15.749183in}{3.092214in}}%
\pgfpathlineto{\pgfqpoint{15.515519in}{3.076874in}}%
\pgfpathlineto{\pgfqpoint{15.281855in}{3.004699in}}%
\pgfpathlineto{\pgfqpoint{15.067663in}{2.960767in}}%
\pgfpathlineto{\pgfqpoint{14.853471in}{3.016665in}}%
\pgfpathlineto{\pgfqpoint{14.639279in}{2.978926in}}%
\pgfpathlineto{\pgfqpoint{14.444559in}{2.959131in}}%
\pgfpathlineto{\pgfqpoint{14.249839in}{2.934121in}}%
\pgfpathlineto{\pgfqpoint{14.055119in}{2.844311in}}%
\pgfpathlineto{\pgfqpoint{13.879871in}{2.854904in}}%
\pgfpathlineto{\pgfqpoint{13.704623in}{2.827320in}}%
\pgfpathlineto{\pgfqpoint{13.529375in}{2.780738in}}%
\pgfpathlineto{\pgfqpoint{13.354127in}{2.775855in}}%
\pgfpathlineto{\pgfqpoint{13.198351in}{2.714959in}}%
\pgfpathlineto{\pgfqpoint{13.042575in}{2.758237in}}%
\pgfpathlineto{\pgfqpoint{12.886799in}{2.729450in}}%
\pgfpathlineto{\pgfqpoint{12.731023in}{2.652068in}}%
\pgfpathlineto{\pgfqpoint{12.594719in}{2.615948in}}%
\pgfpathlineto{\pgfqpoint{12.458415in}{2.578511in}}%
\pgfpathlineto{\pgfqpoint{12.322112in}{2.643519in}}%
\pgfpathlineto{\pgfqpoint{12.185808in}{2.514062in}}%
\pgfpathlineto{\pgfqpoint{12.049504in}{2.597068in}}%
\pgfpathlineto{\pgfqpoint{11.932672in}{2.590299in}}%
\pgfpathlineto{\pgfqpoint{11.815840in}{2.363308in}}%
\pgfpathlineto{\pgfqpoint{11.699008in}{2.421977in}}%
\pgfpathlineto{\pgfqpoint{11.582176in}{2.429466in}}%
\pgfpathlineto{\pgfqpoint{11.465344in}{2.424267in}}%
\pgfpathlineto{\pgfqpoint{11.348512in}{2.285521in}}%
\pgfpathlineto{\pgfqpoint{11.251152in}{2.611567in}}%
\pgfpathlineto{\pgfqpoint{11.153792in}{2.442309in}}%
\pgfpathlineto{\pgfqpoint{11.056432in}{2.359276in}}%
\pgfpathlineto{\pgfqpoint{10.959072in}{2.320600in}}%
\pgfpathlineto{\pgfqpoint{10.861712in}{2.236802in}}%
\pgfpathlineto{\pgfqpoint{10.764352in}{2.398806in}}%
\pgfpathlineto{\pgfqpoint{10.686464in}{2.347206in}}%
\pgfpathlineto{\pgfqpoint{10.608576in}{1.964112in}}%
\pgfpathlineto{\pgfqpoint{10.530688in}{2.061912in}}%
\pgfpathlineto{\pgfqpoint{10.452800in}{2.195550in}}%
\pgfpathlineto{\pgfqpoint{10.374912in}{2.207080in}}%
\pgfpathlineto{\pgfqpoint{10.297024in}{2.032257in}}%
\pgfpathlineto{\pgfqpoint{10.219136in}{2.163966in}}%
\pgfpathlineto{\pgfqpoint{10.141248in}{2.252345in}}%
\pgfpathlineto{\pgfqpoint{10.063360in}{1.997978in}}%
\pgfpathlineto{\pgfqpoint{10.004944in}{2.047939in}}%
\pgfpathlineto{\pgfqpoint{9.946528in}{1.784867in}}%
\pgfpathlineto{\pgfqpoint{9.888112in}{2.112777in}}%
\pgfpathlineto{\pgfqpoint{9.829696in}{2.100324in}}%
\pgfpathlineto{\pgfqpoint{9.771280in}{1.970100in}}%
\pgfpathlineto{\pgfqpoint{9.712864in}{1.697046in}}%
\pgfpathlineto{\pgfqpoint{9.654448in}{1.806173in}}%
\pgfpathlineto{\pgfqpoint{9.596032in}{1.519512in}}%
\pgfpathlineto{\pgfqpoint{9.537616in}{1.254220in}}%
\pgfpathlineto{\pgfqpoint{9.479200in}{1.677706in}}%
\pgfpathlineto{\pgfqpoint{9.420784in}{1.678777in}}%
\pgfpathlineto{\pgfqpoint{9.381840in}{1.614698in}}%
\pgfpathlineto{\pgfqpoint{9.342896in}{1.024330in}}%
\pgfpathlineto{\pgfqpoint{9.303952in}{1.608834in}}%
\pgfpathlineto{\pgfqpoint{9.265008in}{1.180600in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{1.026548in}}%
\pgfpathlineto{\pgfqpoint{9.187120in}{0.978369in}}%
\pgfpathlineto{\pgfqpoint{9.148176in}{1.053676in}}%
\pgfpathlineto{\pgfqpoint{9.109232in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.070288in}{1.203267in}}%
\pgfpathlineto{\pgfqpoint{9.031344in}{1.513023in}}%
\pgfpathlineto{\pgfqpoint{8.992400in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{8.953456in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{8.914512in}{1.215319in}}%
\pgfpathlineto{\pgfqpoint{8.875568in}{0.956746in}}%
\pgfpathlineto{\pgfqpoint{8.875568in}{0.956746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.875568in}{3.389862in}}{\pgfqpoint{15.749183in}{4.909691in}}{%
\pgfpathmoveto{\pgfqpoint{8.875568in}{3.572956in}}%
\pgfpathlineto{\pgfqpoint{8.875568in}{3.482088in}}%
\pgfpathlineto{\pgfqpoint{8.914512in}{3.389862in}}%
\pgfpathlineto{\pgfqpoint{8.953456in}{3.432956in}}%
\pgfpathlineto{\pgfqpoint{8.992400in}{3.530398in}}%
\pgfpathlineto{\pgfqpoint{9.031344in}{3.567159in}}%
\pgfpathlineto{\pgfqpoint{9.070288in}{3.562167in}}%
\pgfpathlineto{\pgfqpoint{9.109232in}{3.687222in}}%
\pgfpathlineto{\pgfqpoint{9.148176in}{3.686963in}}%
\pgfpathlineto{\pgfqpoint{9.187120in}{3.764367in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{3.701868in}}%
\pgfpathlineto{\pgfqpoint{9.265008in}{3.804319in}}%
\pgfpathlineto{\pgfqpoint{9.303952in}{3.800376in}}%
\pgfpathlineto{\pgfqpoint{9.342896in}{3.823342in}}%
\pgfpathlineto{\pgfqpoint{9.381840in}{3.864113in}}%
\pgfpathlineto{\pgfqpoint{9.420784in}{3.931177in}}%
\pgfpathlineto{\pgfqpoint{9.479200in}{3.891825in}}%
\pgfpathlineto{\pgfqpoint{9.537616in}{3.966239in}}%
\pgfpathlineto{\pgfqpoint{9.596032in}{4.022929in}}%
\pgfpathlineto{\pgfqpoint{9.654448in}{4.038360in}}%
\pgfpathlineto{\pgfqpoint{9.712864in}{4.036558in}}%
\pgfpathlineto{\pgfqpoint{9.771280in}{4.097261in}}%
\pgfpathlineto{\pgfqpoint{9.829696in}{4.158306in}}%
\pgfpathlineto{\pgfqpoint{9.888112in}{4.120226in}}%
\pgfpathlineto{\pgfqpoint{9.946528in}{4.153592in}}%
\pgfpathlineto{\pgfqpoint{10.004944in}{4.217420in}}%
\pgfpathlineto{\pgfqpoint{10.063360in}{4.207147in}}%
\pgfpathlineto{\pgfqpoint{10.141248in}{4.283334in}}%
\pgfpathlineto{\pgfqpoint{10.219136in}{4.302712in}}%
\pgfpathlineto{\pgfqpoint{10.297024in}{4.312754in}}%
\pgfpathlineto{\pgfqpoint{10.374912in}{4.335740in}}%
\pgfpathlineto{\pgfqpoint{10.452800in}{4.357398in}}%
\pgfpathlineto{\pgfqpoint{10.530688in}{4.362047in}}%
\pgfpathlineto{\pgfqpoint{10.608576in}{4.404385in}}%
\pgfpathlineto{\pgfqpoint{10.686464in}{4.438088in}}%
\pgfpathlineto{\pgfqpoint{10.764352in}{4.448516in}}%
\pgfpathlineto{\pgfqpoint{10.861712in}{4.455777in}}%
\pgfpathlineto{\pgfqpoint{10.959072in}{4.483248in}}%
\pgfpathlineto{\pgfqpoint{11.056432in}{4.506666in}}%
\pgfpathlineto{\pgfqpoint{11.153792in}{4.526299in}}%
\pgfpathlineto{\pgfqpoint{11.251152in}{4.523202in}}%
\pgfpathlineto{\pgfqpoint{11.348512in}{4.524551in}}%
\pgfpathlineto{\pgfqpoint{11.465344in}{4.563412in}}%
\pgfpathlineto{\pgfqpoint{11.582176in}{4.603662in}}%
\pgfpathlineto{\pgfqpoint{11.699008in}{4.591623in}}%
\pgfpathlineto{\pgfqpoint{11.815840in}{4.609866in}}%
\pgfpathlineto{\pgfqpoint{11.932672in}{4.625159in}}%
\pgfpathlineto{\pgfqpoint{12.049504in}{4.634407in}}%
\pgfpathlineto{\pgfqpoint{12.185808in}{4.662250in}}%
\pgfpathlineto{\pgfqpoint{12.322112in}{4.670660in}}%
\pgfpathlineto{\pgfqpoint{12.458415in}{4.689126in}}%
\pgfpathlineto{\pgfqpoint{12.594719in}{4.672479in}}%
\pgfpathlineto{\pgfqpoint{12.731023in}{4.705869in}}%
\pgfpathlineto{\pgfqpoint{12.886799in}{4.723300in}}%
\pgfpathlineto{\pgfqpoint{13.042575in}{4.723401in}}%
\pgfpathlineto{\pgfqpoint{13.198351in}{4.727116in}}%
\pgfpathlineto{\pgfqpoint{13.354127in}{4.750990in}}%
\pgfpathlineto{\pgfqpoint{13.529375in}{4.777317in}}%
\pgfpathlineto{\pgfqpoint{13.704623in}{4.776103in}}%
\pgfpathlineto{\pgfqpoint{13.879871in}{4.788399in}}%
\pgfpathlineto{\pgfqpoint{14.055119in}{4.795557in}}%
\pgfpathlineto{\pgfqpoint{14.249839in}{4.809638in}}%
\pgfpathlineto{\pgfqpoint{14.444559in}{4.819012in}}%
\pgfpathlineto{\pgfqpoint{14.639279in}{4.836646in}}%
\pgfpathlineto{\pgfqpoint{14.853471in}{4.839463in}}%
\pgfpathlineto{\pgfqpoint{15.067663in}{4.834943in}}%
\pgfpathlineto{\pgfqpoint{15.281855in}{4.862889in}}%
\pgfpathlineto{\pgfqpoint{15.515519in}{4.876410in}}%
\pgfpathlineto{\pgfqpoint{15.749183in}{4.887439in}}%
\pgfpathlineto{\pgfqpoint{15.749183in}{4.909691in}}%
\pgfpathlineto{\pgfqpoint{15.749183in}{4.909691in}}%
\pgfpathlineto{\pgfqpoint{15.515519in}{4.893584in}}%
\pgfpathlineto{\pgfqpoint{15.281855in}{4.877169in}}%
\pgfpathlineto{\pgfqpoint{15.067663in}{4.873027in}}%
\pgfpathlineto{\pgfqpoint{14.853471in}{4.867410in}}%
\pgfpathlineto{\pgfqpoint{14.639279in}{4.857204in}}%
\pgfpathlineto{\pgfqpoint{14.444559in}{4.846403in}}%
\pgfpathlineto{\pgfqpoint{14.249839in}{4.826751in}}%
\pgfpathlineto{\pgfqpoint{14.055119in}{4.811667in}}%
\pgfpathlineto{\pgfqpoint{13.879871in}{4.807257in}}%
\pgfpathlineto{\pgfqpoint{13.704623in}{4.802871in}}%
\pgfpathlineto{\pgfqpoint{13.529375in}{4.780477in}}%
\pgfpathlineto{\pgfqpoint{13.354127in}{4.789779in}}%
\pgfpathlineto{\pgfqpoint{13.198351in}{4.762659in}}%
\pgfpathlineto{\pgfqpoint{13.042575in}{4.756573in}}%
\pgfpathlineto{\pgfqpoint{12.886799in}{4.738858in}}%
\pgfpathlineto{\pgfqpoint{12.731023in}{4.731979in}}%
\pgfpathlineto{\pgfqpoint{12.594719in}{4.710620in}}%
\pgfpathlineto{\pgfqpoint{12.458415in}{4.708372in}}%
\pgfpathlineto{\pgfqpoint{12.322112in}{4.707993in}}%
\pgfpathlineto{\pgfqpoint{12.185808in}{4.669685in}}%
\pgfpathlineto{\pgfqpoint{12.049504in}{4.681335in}}%
\pgfpathlineto{\pgfqpoint{11.932672in}{4.649729in}}%
\pgfpathlineto{\pgfqpoint{11.815840in}{4.646882in}}%
\pgfpathlineto{\pgfqpoint{11.699008in}{4.625174in}}%
\pgfpathlineto{\pgfqpoint{11.582176in}{4.615164in}}%
\pgfpathlineto{\pgfqpoint{11.465344in}{4.592374in}}%
\pgfpathlineto{\pgfqpoint{11.348512in}{4.584594in}}%
\pgfpathlineto{\pgfqpoint{11.251152in}{4.542961in}}%
\pgfpathlineto{\pgfqpoint{11.153792in}{4.547534in}}%
\pgfpathlineto{\pgfqpoint{11.056432in}{4.526487in}}%
\pgfpathlineto{\pgfqpoint{10.959072in}{4.501589in}}%
\pgfpathlineto{\pgfqpoint{10.861712in}{4.532638in}}%
\pgfpathlineto{\pgfqpoint{10.764352in}{4.476100in}}%
\pgfpathlineto{\pgfqpoint{10.686464in}{4.465368in}}%
\pgfpathlineto{\pgfqpoint{10.608576in}{4.429017in}}%
\pgfpathlineto{\pgfqpoint{10.530688in}{4.467919in}}%
\pgfpathlineto{\pgfqpoint{10.452800in}{4.387288in}}%
\pgfpathlineto{\pgfqpoint{10.374912in}{4.381619in}}%
\pgfpathlineto{\pgfqpoint{10.297024in}{4.348983in}}%
\pgfpathlineto{\pgfqpoint{10.219136in}{4.309092in}}%
\pgfpathlineto{\pgfqpoint{10.141248in}{4.319901in}}%
\pgfpathlineto{\pgfqpoint{10.063360in}{4.287310in}}%
\pgfpathlineto{\pgfqpoint{10.004944in}{4.303376in}}%
\pgfpathlineto{\pgfqpoint{9.946528in}{4.229344in}}%
\pgfpathlineto{\pgfqpoint{9.888112in}{4.214101in}}%
\pgfpathlineto{\pgfqpoint{9.829696in}{4.175693in}}%
\pgfpathlineto{\pgfqpoint{9.771280in}{4.152929in}}%
\pgfpathlineto{\pgfqpoint{9.712864in}{4.097402in}}%
\pgfpathlineto{\pgfqpoint{9.654448in}{4.083517in}}%
\pgfpathlineto{\pgfqpoint{9.596032in}{4.057149in}}%
\pgfpathlineto{\pgfqpoint{9.537616in}{4.042448in}}%
\pgfpathlineto{\pgfqpoint{9.479200in}{3.994652in}}%
\pgfpathlineto{\pgfqpoint{9.420784in}{3.983308in}}%
\pgfpathlineto{\pgfqpoint{9.381840in}{3.948134in}}%
\pgfpathlineto{\pgfqpoint{9.342896in}{3.881217in}}%
\pgfpathlineto{\pgfqpoint{9.303952in}{3.894799in}}%
\pgfpathlineto{\pgfqpoint{9.265008in}{3.872045in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{3.832223in}}%
\pgfpathlineto{\pgfqpoint{9.187120in}{3.797313in}}%
\pgfpathlineto{\pgfqpoint{9.148176in}{3.733080in}}%
\pgfpathlineto{\pgfqpoint{9.109232in}{3.712553in}}%
\pgfpathlineto{\pgfqpoint{9.070288in}{3.718658in}}%
\pgfpathlineto{\pgfqpoint{9.031344in}{3.690548in}}%
\pgfpathlineto{\pgfqpoint{8.992400in}{3.629524in}}%
\pgfpathlineto{\pgfqpoint{8.953456in}{3.621357in}}%
\pgfpathlineto{\pgfqpoint{8.914512in}{3.578862in}}%
\pgfpathlineto{\pgfqpoint{8.875568in}{3.572956in}}%
\pgfpathlineto{\pgfqpoint{8.875568in}{3.572956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.875568in}{3.463734in}}{\pgfqpoint{15.749183in}{4.048043in}}{%
\pgfpathmoveto{\pgfqpoint{8.875568in}{3.556668in}}%
\pgfpathlineto{\pgfqpoint{8.875568in}{3.556668in}}%
\pgfpathlineto{\pgfqpoint{8.914512in}{3.535803in}}%
\pgfpathlineto{\pgfqpoint{8.953456in}{3.539919in}}%
\pgfpathlineto{\pgfqpoint{8.992400in}{3.474863in}}%
\pgfpathlineto{\pgfqpoint{9.031344in}{3.543175in}}%
\pgfpathlineto{\pgfqpoint{9.070288in}{3.471792in}}%
\pgfpathlineto{\pgfqpoint{9.109232in}{3.463734in}}%
\pgfpathlineto{\pgfqpoint{9.148176in}{3.569541in}}%
\pgfpathlineto{\pgfqpoint{9.187120in}{3.580320in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{3.550124in}}%
\pgfpathlineto{\pgfqpoint{9.265008in}{3.530470in}}%
\pgfpathlineto{\pgfqpoint{9.303952in}{3.570283in}}%
\pgfpathlineto{\pgfqpoint{9.342896in}{3.482429in}}%
\pgfpathlineto{\pgfqpoint{9.381840in}{3.547768in}}%
\pgfpathlineto{\pgfqpoint{9.420784in}{3.559780in}}%
\pgfpathlineto{\pgfqpoint{9.479200in}{3.525028in}}%
\pgfpathlineto{\pgfqpoint{9.537616in}{3.570027in}}%
\pgfpathlineto{\pgfqpoint{9.596032in}{3.575109in}}%
\pgfpathlineto{\pgfqpoint{9.654448in}{3.556008in}}%
\pgfpathlineto{\pgfqpoint{9.712864in}{3.561577in}}%
\pgfpathlineto{\pgfqpoint{9.771280in}{3.565745in}}%
\pgfpathlineto{\pgfqpoint{9.829696in}{3.595059in}}%
\pgfpathlineto{\pgfqpoint{9.888112in}{3.592645in}}%
\pgfpathlineto{\pgfqpoint{9.946528in}{3.578857in}}%
\pgfpathlineto{\pgfqpoint{10.004944in}{3.596806in}}%
\pgfpathlineto{\pgfqpoint{10.063360in}{3.604087in}}%
\pgfpathlineto{\pgfqpoint{10.141248in}{3.640572in}}%
\pgfpathlineto{\pgfqpoint{10.219136in}{3.615679in}}%
\pgfpathlineto{\pgfqpoint{10.297024in}{3.635727in}}%
\pgfpathlineto{\pgfqpoint{10.374912in}{3.644602in}}%
\pgfpathlineto{\pgfqpoint{10.452800in}{3.656358in}}%
\pgfpathlineto{\pgfqpoint{10.530688in}{3.664303in}}%
\pgfpathlineto{\pgfqpoint{10.608576in}{3.665597in}}%
\pgfpathlineto{\pgfqpoint{10.686464in}{3.683821in}}%
\pgfpathlineto{\pgfqpoint{10.764352in}{3.677915in}}%
\pgfpathlineto{\pgfqpoint{10.861712in}{3.690254in}}%
\pgfpathlineto{\pgfqpoint{10.959072in}{3.711561in}}%
\pgfpathlineto{\pgfqpoint{11.056432in}{3.705371in}}%
\pgfpathlineto{\pgfqpoint{11.153792in}{3.712050in}}%
\pgfpathlineto{\pgfqpoint{11.251152in}{3.739831in}}%
\pgfpathlineto{\pgfqpoint{11.348512in}{3.726507in}}%
\pgfpathlineto{\pgfqpoint{11.465344in}{3.760738in}}%
\pgfpathlineto{\pgfqpoint{11.582176in}{3.757471in}}%
\pgfpathlineto{\pgfqpoint{11.699008in}{3.756037in}}%
\pgfpathlineto{\pgfqpoint{11.815840in}{3.771326in}}%
\pgfpathlineto{\pgfqpoint{11.932672in}{3.785315in}}%
\pgfpathlineto{\pgfqpoint{12.049504in}{3.802120in}}%
\pgfpathlineto{\pgfqpoint{12.185808in}{3.812668in}}%
\pgfpathlineto{\pgfqpoint{12.322112in}{3.825546in}}%
\pgfpathlineto{\pgfqpoint{12.458415in}{3.839318in}}%
\pgfpathlineto{\pgfqpoint{12.594719in}{3.843256in}}%
\pgfpathlineto{\pgfqpoint{12.731023in}{3.858352in}}%
\pgfpathlineto{\pgfqpoint{12.886799in}{3.864162in}}%
\pgfpathlineto{\pgfqpoint{13.042575in}{3.878394in}}%
\pgfpathlineto{\pgfqpoint{13.198351in}{3.888173in}}%
\pgfpathlineto{\pgfqpoint{13.354127in}{3.900250in}}%
\pgfpathlineto{\pgfqpoint{13.529375in}{3.909806in}}%
\pgfpathlineto{\pgfqpoint{13.704623in}{3.922882in}}%
\pgfpathlineto{\pgfqpoint{13.879871in}{3.934434in}}%
\pgfpathlineto{\pgfqpoint{14.055119in}{3.948356in}}%
\pgfpathlineto{\pgfqpoint{14.249839in}{3.961564in}}%
\pgfpathlineto{\pgfqpoint{14.444559in}{3.969944in}}%
\pgfpathlineto{\pgfqpoint{14.639279in}{3.986804in}}%
\pgfpathlineto{\pgfqpoint{14.853471in}{4.000973in}}%
\pgfpathlineto{\pgfqpoint{15.067663in}{4.011147in}}%
\pgfpathlineto{\pgfqpoint{15.281855in}{4.023089in}}%
\pgfpathlineto{\pgfqpoint{15.515519in}{4.033666in}}%
\pgfpathlineto{\pgfqpoint{15.749183in}{4.048043in}}%
\pgfpathlineto{\pgfqpoint{15.749183in}{4.048043in}}%
\pgfpathlineto{\pgfqpoint{15.749183in}{4.048043in}}%
\pgfpathlineto{\pgfqpoint{15.515519in}{4.033666in}}%
\pgfpathlineto{\pgfqpoint{15.281855in}{4.023089in}}%
\pgfpathlineto{\pgfqpoint{15.067663in}{4.011147in}}%
\pgfpathlineto{\pgfqpoint{14.853471in}{4.000973in}}%
\pgfpathlineto{\pgfqpoint{14.639279in}{3.986804in}}%
\pgfpathlineto{\pgfqpoint{14.444559in}{3.969944in}}%
\pgfpathlineto{\pgfqpoint{14.249839in}{3.961564in}}%
\pgfpathlineto{\pgfqpoint{14.055119in}{3.948356in}}%
\pgfpathlineto{\pgfqpoint{13.879871in}{3.934434in}}%
\pgfpathlineto{\pgfqpoint{13.704623in}{3.922882in}}%
\pgfpathlineto{\pgfqpoint{13.529375in}{3.909806in}}%
\pgfpathlineto{\pgfqpoint{13.354127in}{3.900250in}}%
\pgfpathlineto{\pgfqpoint{13.198351in}{3.888173in}}%
\pgfpathlineto{\pgfqpoint{13.042575in}{3.878394in}}%
\pgfpathlineto{\pgfqpoint{12.886799in}{3.864162in}}%
\pgfpathlineto{\pgfqpoint{12.731023in}{3.858352in}}%
\pgfpathlineto{\pgfqpoint{12.594719in}{3.843256in}}%
\pgfpathlineto{\pgfqpoint{12.458415in}{3.839318in}}%
\pgfpathlineto{\pgfqpoint{12.322112in}{3.825546in}}%
\pgfpathlineto{\pgfqpoint{12.185808in}{3.812668in}}%
\pgfpathlineto{\pgfqpoint{12.049504in}{3.802120in}}%
\pgfpathlineto{\pgfqpoint{11.932672in}{3.785315in}}%
\pgfpathlineto{\pgfqpoint{11.815840in}{3.771326in}}%
\pgfpathlineto{\pgfqpoint{11.699008in}{3.756037in}}%
\pgfpathlineto{\pgfqpoint{11.582176in}{3.757471in}}%
\pgfpathlineto{\pgfqpoint{11.465344in}{3.760738in}}%
\pgfpathlineto{\pgfqpoint{11.348512in}{3.726507in}}%
\pgfpathlineto{\pgfqpoint{11.251152in}{3.739831in}}%
\pgfpathlineto{\pgfqpoint{11.153792in}{3.712050in}}%
\pgfpathlineto{\pgfqpoint{11.056432in}{3.705371in}}%
\pgfpathlineto{\pgfqpoint{10.959072in}{3.711561in}}%
\pgfpathlineto{\pgfqpoint{10.861712in}{3.690254in}}%
\pgfpathlineto{\pgfqpoint{10.764352in}{3.677915in}}%
\pgfpathlineto{\pgfqpoint{10.686464in}{3.683821in}}%
\pgfpathlineto{\pgfqpoint{10.608576in}{3.665597in}}%
\pgfpathlineto{\pgfqpoint{10.530688in}{3.664303in}}%
\pgfpathlineto{\pgfqpoint{10.452800in}{3.656358in}}%
\pgfpathlineto{\pgfqpoint{10.374912in}{3.644602in}}%
\pgfpathlineto{\pgfqpoint{10.297024in}{3.635727in}}%
\pgfpathlineto{\pgfqpoint{10.219136in}{3.615679in}}%
\pgfpathlineto{\pgfqpoint{10.141248in}{3.640572in}}%
\pgfpathlineto{\pgfqpoint{10.063360in}{3.604087in}}%
\pgfpathlineto{\pgfqpoint{10.004944in}{3.596806in}}%
\pgfpathlineto{\pgfqpoint{9.946528in}{3.578857in}}%
\pgfpathlineto{\pgfqpoint{9.888112in}{3.592645in}}%
\pgfpathlineto{\pgfqpoint{9.829696in}{3.595059in}}%
\pgfpathlineto{\pgfqpoint{9.771280in}{3.565745in}}%
\pgfpathlineto{\pgfqpoint{9.712864in}{3.561577in}}%
\pgfpathlineto{\pgfqpoint{9.654448in}{3.556008in}}%
\pgfpathlineto{\pgfqpoint{9.596032in}{3.575109in}}%
\pgfpathlineto{\pgfqpoint{9.537616in}{3.570027in}}%
\pgfpathlineto{\pgfqpoint{9.479200in}{3.525028in}}%
\pgfpathlineto{\pgfqpoint{9.420784in}{3.559780in}}%
\pgfpathlineto{\pgfqpoint{9.381840in}{3.547768in}}%
\pgfpathlineto{\pgfqpoint{9.342896in}{3.482429in}}%
\pgfpathlineto{\pgfqpoint{9.303952in}{3.570283in}}%
\pgfpathlineto{\pgfqpoint{9.265008in}{3.530470in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{3.550124in}}%
\pgfpathlineto{\pgfqpoint{9.187120in}{3.580320in}}%
\pgfpathlineto{\pgfqpoint{9.148176in}{3.569541in}}%
\pgfpathlineto{\pgfqpoint{9.109232in}{3.463734in}}%
\pgfpathlineto{\pgfqpoint{9.070288in}{3.471792in}}%
\pgfpathlineto{\pgfqpoint{9.031344in}{3.543175in}}%
\pgfpathlineto{\pgfqpoint{8.992400in}{3.474863in}}%
\pgfpathlineto{\pgfqpoint{8.953456in}{3.539919in}}%
\pgfpathlineto{\pgfqpoint{8.914512in}{3.535803in}}%
\pgfpathlineto{\pgfqpoint{8.875568in}{3.556668in}}%
\pgfpathlineto{\pgfqpoint{8.875568in}{3.556668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875568in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{8.914512in}{3.230952in}}%
\pgfpathlineto{\pgfqpoint{8.953456in}{3.353790in}}%
\pgfpathlineto{\pgfqpoint{8.992400in}{2.959770in}}%
\pgfpathlineto{\pgfqpoint{9.031344in}{2.460863in}}%
\pgfpathlineto{\pgfqpoint{9.070288in}{3.214300in}}%
\pgfpathlineto{\pgfqpoint{9.109232in}{2.617058in}}%
\pgfpathlineto{\pgfqpoint{9.148176in}{3.332268in}}%
\pgfpathlineto{\pgfqpoint{9.187120in}{3.006762in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{3.106232in}}%
\pgfpathlineto{\pgfqpoint{9.265008in}{3.294585in}}%
\pgfpathlineto{\pgfqpoint{9.303952in}{1.200117in}}%
\pgfpathlineto{\pgfqpoint{9.342896in}{1.175292in}}%
\pgfpathlineto{\pgfqpoint{9.381840in}{3.147804in}}%
\pgfpathlineto{\pgfqpoint{9.420784in}{0.991007in}}%
\pgfpathlineto{\pgfqpoint{9.479200in}{1.080733in}}%
\pgfpathlineto{\pgfqpoint{9.537616in}{2.929605in}}%
\pgfpathlineto{\pgfqpoint{9.596032in}{3.269291in}}%
\pgfpathlineto{\pgfqpoint{9.654448in}{2.945245in}}%
\pgfpathlineto{\pgfqpoint{9.712864in}{1.472027in}}%
\pgfpathlineto{\pgfqpoint{9.771280in}{3.292414in}}%
\pgfpathlineto{\pgfqpoint{9.829696in}{3.405718in}}%
\pgfpathlineto{\pgfqpoint{9.888112in}{2.831567in}}%
\pgfpathlineto{\pgfqpoint{9.946528in}{2.852216in}}%
\pgfpathlineto{\pgfqpoint{10.004944in}{2.868398in}}%
\pgfpathlineto{\pgfqpoint{10.063360in}{3.110936in}}%
\pgfpathlineto{\pgfqpoint{10.141248in}{2.776303in}}%
\pgfpathlineto{\pgfqpoint{10.219136in}{1.566601in}}%
\pgfpathlineto{\pgfqpoint{10.297024in}{2.820012in}}%
\pgfpathlineto{\pgfqpoint{10.374912in}{1.063190in}}%
\pgfpathlineto{\pgfqpoint{10.452800in}{2.979896in}}%
\pgfpathlineto{\pgfqpoint{10.530688in}{1.727052in}}%
\pgfpathlineto{\pgfqpoint{10.608576in}{2.856091in}}%
\pgfpathlineto{\pgfqpoint{10.686464in}{3.231906in}}%
\pgfpathlineto{\pgfqpoint{10.764352in}{3.362748in}}%
\pgfpathlineto{\pgfqpoint{10.861712in}{1.724229in}}%
\pgfpathlineto{\pgfqpoint{10.959072in}{3.080112in}}%
\pgfpathlineto{\pgfqpoint{11.056432in}{2.860926in}}%
\pgfpathlineto{\pgfqpoint{11.153792in}{3.273039in}}%
\pgfpathlineto{\pgfqpoint{11.251152in}{2.846244in}}%
\pgfpathlineto{\pgfqpoint{11.348512in}{1.814124in}}%
\pgfpathlineto{\pgfqpoint{11.465344in}{3.238163in}}%
\pgfpathlineto{\pgfqpoint{11.582176in}{2.990630in}}%
\pgfpathlineto{\pgfqpoint{11.699008in}{2.942803in}}%
\pgfpathlineto{\pgfqpoint{11.815840in}{1.836615in}}%
\pgfpathlineto{\pgfqpoint{11.932672in}{2.063967in}}%
\pgfpathlineto{\pgfqpoint{12.049504in}{3.058486in}}%
\pgfpathlineto{\pgfqpoint{12.185808in}{2.970182in}}%
\pgfpathlineto{\pgfqpoint{12.322112in}{3.175009in}}%
\pgfpathlineto{\pgfqpoint{12.458415in}{3.343737in}}%
\pgfpathlineto{\pgfqpoint{12.594719in}{2.430893in}}%
\pgfpathlineto{\pgfqpoint{12.731023in}{3.275427in}}%
\pgfpathlineto{\pgfqpoint{12.886799in}{3.260986in}}%
\pgfpathlineto{\pgfqpoint{13.042575in}{2.975389in}}%
\pgfpathlineto{\pgfqpoint{13.198351in}{3.247474in}}%
\pgfpathlineto{\pgfqpoint{13.354127in}{3.045533in}}%
\pgfpathlineto{\pgfqpoint{13.529375in}{2.946942in}}%
\pgfpathlineto{\pgfqpoint{13.704623in}{2.320505in}}%
\pgfpathlineto{\pgfqpoint{13.879871in}{3.280658in}}%
\pgfpathlineto{\pgfqpoint{14.055119in}{3.233695in}}%
\pgfpathlineto{\pgfqpoint{14.249839in}{3.243059in}}%
\pgfpathlineto{\pgfqpoint{14.444559in}{3.116260in}}%
\pgfpathlineto{\pgfqpoint{14.639279in}{3.373949in}}%
\pgfpathlineto{\pgfqpoint{14.853471in}{3.355314in}}%
\pgfpathlineto{\pgfqpoint{15.067663in}{2.684108in}}%
\pgfpathlineto{\pgfqpoint{15.281855in}{3.223383in}}%
\pgfpathlineto{\pgfqpoint{15.515519in}{3.286719in}}%
\pgfpathlineto{\pgfqpoint{15.749183in}{3.519347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875568in}{0.709691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.914512in}{3.230952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.953456in}{3.353790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.992400in}{2.959770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.031344in}{2.460863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.070288in}{3.214300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.109232in}{2.617058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.148176in}{3.332268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.187120in}{3.006762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.226064in}{3.106232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.265008in}{3.294585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.303952in}{1.200117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.342896in}{1.175292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.381840in}{3.147804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.420784in}{0.991007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.479200in}{1.080733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.537616in}{2.929605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.596032in}{3.269291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.654448in}{2.945245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.712864in}{1.472027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.771280in}{3.292414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.829696in}{3.405718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.888112in}{2.831567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.946528in}{2.852216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.004944in}{2.868398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.063360in}{3.110936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.141248in}{2.776303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.219136in}{1.566601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.297024in}{2.820012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.374912in}{1.063190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.452800in}{2.979896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.530688in}{1.727052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.608576in}{2.856091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.686464in}{3.231906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.764352in}{3.362748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.861712in}{1.724229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.959072in}{3.080112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.056432in}{2.860926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.153792in}{3.273039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.251152in}{2.846244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.348512in}{1.814124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.465344in}{3.238163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.582176in}{2.990630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.699008in}{2.942803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.815840in}{1.836615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.932672in}{2.063967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.049504in}{3.058486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.185808in}{2.970182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.322112in}{3.175009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.458415in}{3.343737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.594719in}{2.430893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.731023in}{3.275427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.886799in}{3.260986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.042575in}{2.975389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.198351in}{3.247474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.354127in}{3.045533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.529375in}{2.946942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.704623in}{2.320505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.879871in}{3.280658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.055119in}{3.233695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.249839in}{3.243059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.444559in}{3.116260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.639279in}{3.373949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.853471in}{3.355314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.067663in}{2.684108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.281855in}{3.223383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.515519in}{3.286719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.749183in}{3.519347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875568in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{8.914512in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{8.953456in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{8.992400in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.031344in}{1.183257in}}%
\pgfpathlineto{\pgfqpoint{9.070288in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.109232in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.148176in}{0.843718in}}%
\pgfpathlineto{\pgfqpoint{9.187120in}{0.734735in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.265008in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.303952in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.342896in}{0.816868in}}%
\pgfpathlineto{\pgfqpoint{9.381840in}{0.813525in}}%
\pgfpathlineto{\pgfqpoint{9.420784in}{1.578793in}}%
\pgfpathlineto{\pgfqpoint{9.479200in}{0.872705in}}%
\pgfpathlineto{\pgfqpoint{9.537616in}{0.709691in}}%
\pgfpathlineto{\pgfqpoint{9.596032in}{1.266826in}}%
\pgfpathlineto{\pgfqpoint{9.654448in}{1.125131in}}%
\pgfpathlineto{\pgfqpoint{9.712864in}{1.526137in}}%
\pgfpathlineto{\pgfqpoint{9.771280in}{1.763063in}}%
\pgfpathlineto{\pgfqpoint{9.829696in}{1.522982in}}%
\pgfpathlineto{\pgfqpoint{9.888112in}{1.816090in}}%
\pgfpathlineto{\pgfqpoint{9.946528in}{1.699389in}}%
\pgfpathlineto{\pgfqpoint{10.004944in}{1.780024in}}%
\pgfpathlineto{\pgfqpoint{10.063360in}{1.926144in}}%
\pgfpathlineto{\pgfqpoint{10.141248in}{1.800005in}}%
\pgfpathlineto{\pgfqpoint{10.219136in}{2.030153in}}%
\pgfpathlineto{\pgfqpoint{10.297024in}{1.843284in}}%
\pgfpathlineto{\pgfqpoint{10.374912in}{2.070877in}}%
\pgfpathlineto{\pgfqpoint{10.452800in}{1.905076in}}%
\pgfpathlineto{\pgfqpoint{10.530688in}{1.986346in}}%
\pgfpathlineto{\pgfqpoint{10.608576in}{1.787718in}}%
\pgfpathlineto{\pgfqpoint{10.686464in}{2.185107in}}%
\pgfpathlineto{\pgfqpoint{10.764352in}{2.077495in}}%
\pgfpathlineto{\pgfqpoint{10.861712in}{2.180107in}}%
\pgfpathlineto{\pgfqpoint{10.959072in}{2.172466in}}%
\pgfpathlineto{\pgfqpoint{11.056432in}{2.207958in}}%
\pgfpathlineto{\pgfqpoint{11.153792in}{2.254785in}}%
\pgfpathlineto{\pgfqpoint{11.251152in}{2.229670in}}%
\pgfpathlineto{\pgfqpoint{11.348512in}{2.275637in}}%
\pgfpathlineto{\pgfqpoint{11.465344in}{2.191972in}}%
\pgfpathlineto{\pgfqpoint{11.582176in}{2.411576in}}%
\pgfpathlineto{\pgfqpoint{11.699008in}{2.321172in}}%
\pgfpathlineto{\pgfqpoint{11.815840in}{2.316507in}}%
\pgfpathlineto{\pgfqpoint{11.932672in}{2.467222in}}%
\pgfpathlineto{\pgfqpoint{12.049504in}{2.431319in}}%
\pgfpathlineto{\pgfqpoint{12.185808in}{2.446281in}}%
\pgfpathlineto{\pgfqpoint{12.322112in}{2.488209in}}%
\pgfpathlineto{\pgfqpoint{12.458415in}{2.572557in}}%
\pgfpathlineto{\pgfqpoint{12.594719in}{2.560084in}}%
\pgfpathlineto{\pgfqpoint{12.731023in}{2.628926in}}%
\pgfpathlineto{\pgfqpoint{12.886799in}{2.661714in}}%
\pgfpathlineto{\pgfqpoint{13.042575in}{2.672133in}}%
\pgfpathlineto{\pgfqpoint{13.198351in}{2.689415in}}%
\pgfpathlineto{\pgfqpoint{13.354127in}{2.688710in}}%
\pgfpathlineto{\pgfqpoint{13.529375in}{2.753357in}}%
\pgfpathlineto{\pgfqpoint{13.704623in}{2.815964in}}%
\pgfpathlineto{\pgfqpoint{13.879871in}{2.770923in}}%
\pgfpathlineto{\pgfqpoint{14.055119in}{2.790857in}}%
\pgfpathlineto{\pgfqpoint{14.249839in}{2.847572in}}%
\pgfpathlineto{\pgfqpoint{14.444559in}{2.920875in}}%
\pgfpathlineto{\pgfqpoint{14.639279in}{2.898680in}}%
\pgfpathlineto{\pgfqpoint{14.853471in}{2.952178in}}%
\pgfpathlineto{\pgfqpoint{15.067663in}{2.936995in}}%
\pgfpathlineto{\pgfqpoint{15.281855in}{2.996485in}}%
\pgfpathlineto{\pgfqpoint{15.515519in}{3.018724in}}%
\pgfpathlineto{\pgfqpoint{15.749183in}{3.041194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875568in}{0.709691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.914512in}{0.709691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.953456in}{0.709691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.992400in}{0.709691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.031344in}{1.183257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.070288in}{0.709691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.109232in}{0.709691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.148176in}{0.843718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.187120in}{0.734735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.226064in}{0.709691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.265008in}{0.709691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.303952in}{0.709691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.342896in}{0.816868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.381840in}{0.813525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.420784in}{1.578793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.479200in}{0.872705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.537616in}{0.709691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.596032in}{1.266826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.654448in}{1.125131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.712864in}{1.526137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.771280in}{1.763063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.829696in}{1.522982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.888112in}{1.816090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.946528in}{1.699389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.004944in}{1.780024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.063360in}{1.926144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.141248in}{1.800005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.219136in}{2.030153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.297024in}{1.843284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.374912in}{2.070877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.452800in}{1.905076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.530688in}{1.986346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.608576in}{1.787718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.686464in}{2.185107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.764352in}{2.077495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.861712in}{2.180107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.959072in}{2.172466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.056432in}{2.207958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.153792in}{2.254785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.251152in}{2.229670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.348512in}{2.275637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.465344in}{2.191972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.582176in}{2.411576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.699008in}{2.321172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.815840in}{2.316507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.932672in}{2.467222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.049504in}{2.431319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.185808in}{2.446281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.322112in}{2.488209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.458415in}{2.572557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.594719in}{2.560084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.731023in}{2.628926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.886799in}{2.661714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.042575in}{2.672133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.198351in}{2.689415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.354127in}{2.688710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.529375in}{2.753357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.704623in}{2.815964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.879871in}{2.770923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.055119in}{2.790857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.249839in}{2.847572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.444559in}{2.920875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.639279in}{2.898680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.853471in}{2.952178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.067663in}{2.936995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.281855in}{2.996485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.515519in}{3.018724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.749183in}{3.041194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.875568in}{3.532215in}}%
\pgfpathlineto{\pgfqpoint{8.914512in}{3.488533in}}%
\pgfpathlineto{\pgfqpoint{8.953456in}{3.568076in}}%
\pgfpathlineto{\pgfqpoint{8.992400in}{3.593859in}}%
\pgfpathlineto{\pgfqpoint{9.031344in}{3.614123in}}%
\pgfpathlineto{\pgfqpoint{9.070288in}{3.709435in}}%
\pgfpathlineto{\pgfqpoint{9.109232in}{3.705998in}}%
\pgfpathlineto{\pgfqpoint{9.148176in}{3.720412in}}%
\pgfpathlineto{\pgfqpoint{9.187120in}{3.784711in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{3.800438in}}%
\pgfpathlineto{\pgfqpoint{9.265008in}{3.823705in}}%
\pgfpathlineto{\pgfqpoint{9.303952in}{3.852279in}}%
\pgfpathlineto{\pgfqpoint{9.342896in}{3.836573in}}%
\pgfpathlineto{\pgfqpoint{9.381840in}{3.907051in}}%
\pgfpathlineto{\pgfqpoint{9.420784in}{3.946632in}}%
\pgfpathlineto{\pgfqpoint{9.479200in}{3.974418in}}%
\pgfpathlineto{\pgfqpoint{9.537616in}{3.982756in}}%
\pgfpathlineto{\pgfqpoint{9.596032in}{4.040967in}}%
\pgfpathlineto{\pgfqpoint{9.654448in}{4.061735in}}%
\pgfpathlineto{\pgfqpoint{9.712864in}{4.067339in}}%
\pgfpathlineto{\pgfqpoint{9.771280in}{4.118970in}}%
\pgfpathlineto{\pgfqpoint{9.829696in}{4.164164in}}%
\pgfpathlineto{\pgfqpoint{9.888112in}{4.179161in}}%
\pgfpathlineto{\pgfqpoint{9.946528in}{4.188933in}}%
\pgfpathlineto{\pgfqpoint{10.004944in}{4.258419in}}%
\pgfpathlineto{\pgfqpoint{10.063360in}{4.227298in}}%
\pgfpathlineto{\pgfqpoint{10.141248in}{4.299045in}}%
\pgfpathlineto{\pgfqpoint{10.219136in}{4.306851in}}%
\pgfpathlineto{\pgfqpoint{10.297024in}{4.331643in}}%
\pgfpathlineto{\pgfqpoint{10.374912in}{4.347064in}}%
\pgfpathlineto{\pgfqpoint{10.452800in}{4.371218in}}%
\pgfpathlineto{\pgfqpoint{10.530688in}{4.404217in}}%
\pgfpathlineto{\pgfqpoint{10.608576in}{4.426080in}}%
\pgfpathlineto{\pgfqpoint{10.686464in}{4.456074in}}%
\pgfpathlineto{\pgfqpoint{10.764352in}{4.466675in}}%
\pgfpathlineto{\pgfqpoint{10.861712in}{4.481477in}}%
\pgfpathlineto{\pgfqpoint{10.959072in}{4.489959in}}%
\pgfpathlineto{\pgfqpoint{11.056432in}{4.519292in}}%
\pgfpathlineto{\pgfqpoint{11.153792in}{4.535443in}}%
\pgfpathlineto{\pgfqpoint{11.251152in}{4.525304in}}%
\pgfpathlineto{\pgfqpoint{11.348512in}{4.573334in}}%
\pgfpathlineto{\pgfqpoint{11.465344in}{4.577935in}}%
\pgfpathlineto{\pgfqpoint{11.582176in}{4.607201in}}%
\pgfpathlineto{\pgfqpoint{11.699008in}{4.605978in}}%
\pgfpathlineto{\pgfqpoint{11.815840in}{4.628084in}}%
\pgfpathlineto{\pgfqpoint{11.932672in}{4.640975in}}%
\pgfpathlineto{\pgfqpoint{12.049504in}{4.657312in}}%
\pgfpathlineto{\pgfqpoint{12.185808in}{4.665800in}}%
\pgfpathlineto{\pgfqpoint{12.322112in}{4.683086in}}%
\pgfpathlineto{\pgfqpoint{12.458415in}{4.699292in}}%
\pgfpathlineto{\pgfqpoint{12.594719in}{4.704769in}}%
\pgfpathlineto{\pgfqpoint{12.731023in}{4.721109in}}%
\pgfpathlineto{\pgfqpoint{12.886799in}{4.736941in}}%
\pgfpathlineto{\pgfqpoint{13.042575in}{4.738848in}}%
\pgfpathlineto{\pgfqpoint{13.198351in}{4.745201in}}%
\pgfpathlineto{\pgfqpoint{13.354127in}{4.760278in}}%
\pgfpathlineto{\pgfqpoint{13.529375in}{4.778345in}}%
\pgfpathlineto{\pgfqpoint{13.704623in}{4.789484in}}%
\pgfpathlineto{\pgfqpoint{13.879871in}{4.801937in}}%
\pgfpathlineto{\pgfqpoint{14.055119in}{4.807472in}}%
\pgfpathlineto{\pgfqpoint{14.249839in}{4.813825in}}%
\pgfpathlineto{\pgfqpoint{14.444559in}{4.830109in}}%
\pgfpathlineto{\pgfqpoint{14.639279in}{4.839785in}}%
\pgfpathlineto{\pgfqpoint{14.853471in}{4.850278in}}%
\pgfpathlineto{\pgfqpoint{15.067663in}{4.868048in}}%
\pgfpathlineto{\pgfqpoint{15.281855in}{4.874080in}}%
\pgfpathlineto{\pgfqpoint{15.515519in}{4.883923in}}%
\pgfpathlineto{\pgfqpoint{15.749183in}{4.902439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875568in}{3.532215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.914512in}{3.488533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.953456in}{3.568076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.992400in}{3.593859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.031344in}{3.614123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.070288in}{3.709435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.109232in}{3.705998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.148176in}{3.720412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.187120in}{3.784711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.226064in}{3.800438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.265008in}{3.823705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.303952in}{3.852279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.342896in}{3.836573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.381840in}{3.907051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.420784in}{3.946632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.479200in}{3.974418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.537616in}{3.982756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.596032in}{4.040967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.654448in}{4.061735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.712864in}{4.067339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.771280in}{4.118970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.829696in}{4.164164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.888112in}{4.179161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.946528in}{4.188933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.004944in}{4.258419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.063360in}{4.227298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.141248in}{4.299045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.219136in}{4.306851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.297024in}{4.331643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.374912in}{4.347064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.452800in}{4.371218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.530688in}{4.404217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.608576in}{4.426080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.686464in}{4.456074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.764352in}{4.466675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.861712in}{4.481477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.959072in}{4.489959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.056432in}{4.519292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.153792in}{4.535443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.251152in}{4.525304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.348512in}{4.573334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.465344in}{4.577935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.582176in}{4.607201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.699008in}{4.605978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.815840in}{4.628084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.932672in}{4.640975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.049504in}{4.657312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.185808in}{4.665800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.322112in}{4.683086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.458415in}{4.699292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.594719in}{4.704769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.731023in}{4.721109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.886799in}{4.736941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.042575in}{4.738848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.198351in}{4.745201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.354127in}{4.760278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.529375in}{4.778345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.704623in}{4.789484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.879871in}{4.801937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.055119in}{4.807472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.249839in}{4.813825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.444559in}{4.830109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.639279in}{4.839785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.853471in}{4.850278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.067663in}{4.868048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.281855in}{4.874080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.515519in}{4.883923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.749183in}{4.902439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.875568in}{3.556668in}}%
\pgfpathlineto{\pgfqpoint{8.914512in}{3.535803in}}%
\pgfpathlineto{\pgfqpoint{8.953456in}{3.539919in}}%
\pgfpathlineto{\pgfqpoint{8.992400in}{3.474863in}}%
\pgfpathlineto{\pgfqpoint{9.031344in}{3.543175in}}%
\pgfpathlineto{\pgfqpoint{9.070288in}{3.471792in}}%
\pgfpathlineto{\pgfqpoint{9.109232in}{3.463734in}}%
\pgfpathlineto{\pgfqpoint{9.148176in}{3.569541in}}%
\pgfpathlineto{\pgfqpoint{9.187120in}{3.580320in}}%
\pgfpathlineto{\pgfqpoint{9.226064in}{3.550124in}}%
\pgfpathlineto{\pgfqpoint{9.265008in}{3.530470in}}%
\pgfpathlineto{\pgfqpoint{9.303952in}{3.570283in}}%
\pgfpathlineto{\pgfqpoint{9.342896in}{3.482429in}}%
\pgfpathlineto{\pgfqpoint{9.381840in}{3.547768in}}%
\pgfpathlineto{\pgfqpoint{9.420784in}{3.559780in}}%
\pgfpathlineto{\pgfqpoint{9.479200in}{3.525028in}}%
\pgfpathlineto{\pgfqpoint{9.537616in}{3.570027in}}%
\pgfpathlineto{\pgfqpoint{9.596032in}{3.575109in}}%
\pgfpathlineto{\pgfqpoint{9.654448in}{3.556008in}}%
\pgfpathlineto{\pgfqpoint{9.712864in}{3.561577in}}%
\pgfpathlineto{\pgfqpoint{9.771280in}{3.565745in}}%
\pgfpathlineto{\pgfqpoint{9.829696in}{3.595059in}}%
\pgfpathlineto{\pgfqpoint{9.888112in}{3.592645in}}%
\pgfpathlineto{\pgfqpoint{9.946528in}{3.578857in}}%
\pgfpathlineto{\pgfqpoint{10.004944in}{3.596806in}}%
\pgfpathlineto{\pgfqpoint{10.063360in}{3.604087in}}%
\pgfpathlineto{\pgfqpoint{10.141248in}{3.640572in}}%
\pgfpathlineto{\pgfqpoint{10.219136in}{3.615679in}}%
\pgfpathlineto{\pgfqpoint{10.297024in}{3.635727in}}%
\pgfpathlineto{\pgfqpoint{10.374912in}{3.644602in}}%
\pgfpathlineto{\pgfqpoint{10.452800in}{3.656358in}}%
\pgfpathlineto{\pgfqpoint{10.530688in}{3.664303in}}%
\pgfpathlineto{\pgfqpoint{10.608576in}{3.665597in}}%
\pgfpathlineto{\pgfqpoint{10.686464in}{3.683821in}}%
\pgfpathlineto{\pgfqpoint{10.764352in}{3.677915in}}%
\pgfpathlineto{\pgfqpoint{10.861712in}{3.690254in}}%
\pgfpathlineto{\pgfqpoint{10.959072in}{3.711561in}}%
\pgfpathlineto{\pgfqpoint{11.056432in}{3.705371in}}%
\pgfpathlineto{\pgfqpoint{11.153792in}{3.712050in}}%
\pgfpathlineto{\pgfqpoint{11.251152in}{3.739831in}}%
\pgfpathlineto{\pgfqpoint{11.348512in}{3.726507in}}%
\pgfpathlineto{\pgfqpoint{11.465344in}{3.760738in}}%
\pgfpathlineto{\pgfqpoint{11.582176in}{3.757471in}}%
\pgfpathlineto{\pgfqpoint{11.699008in}{3.756037in}}%
\pgfpathlineto{\pgfqpoint{11.815840in}{3.771326in}}%
\pgfpathlineto{\pgfqpoint{11.932672in}{3.785315in}}%
\pgfpathlineto{\pgfqpoint{12.049504in}{3.802120in}}%
\pgfpathlineto{\pgfqpoint{12.185808in}{3.812668in}}%
\pgfpathlineto{\pgfqpoint{12.322112in}{3.825546in}}%
\pgfpathlineto{\pgfqpoint{12.458415in}{3.839318in}}%
\pgfpathlineto{\pgfqpoint{12.594719in}{3.843256in}}%
\pgfpathlineto{\pgfqpoint{12.731023in}{3.858352in}}%
\pgfpathlineto{\pgfqpoint{12.886799in}{3.864162in}}%
\pgfpathlineto{\pgfqpoint{13.042575in}{3.878394in}}%
\pgfpathlineto{\pgfqpoint{13.198351in}{3.888173in}}%
\pgfpathlineto{\pgfqpoint{13.354127in}{3.900250in}}%
\pgfpathlineto{\pgfqpoint{13.529375in}{3.909806in}}%
\pgfpathlineto{\pgfqpoint{13.704623in}{3.922882in}}%
\pgfpathlineto{\pgfqpoint{13.879871in}{3.934434in}}%
\pgfpathlineto{\pgfqpoint{14.055119in}{3.948356in}}%
\pgfpathlineto{\pgfqpoint{14.249839in}{3.961564in}}%
\pgfpathlineto{\pgfqpoint{14.444559in}{3.969944in}}%
\pgfpathlineto{\pgfqpoint{14.639279in}{3.986804in}}%
\pgfpathlineto{\pgfqpoint{14.853471in}{4.000973in}}%
\pgfpathlineto{\pgfqpoint{15.067663in}{4.011147in}}%
\pgfpathlineto{\pgfqpoint{15.281855in}{4.023089in}}%
\pgfpathlineto{\pgfqpoint{15.515519in}{4.033666in}}%
\pgfpathlineto{\pgfqpoint{15.749183in}{4.048043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.531888in}{0.499691in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.875568in}{3.556668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.914512in}{3.535803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.953456in}{3.539919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.992400in}{3.474863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.031344in}{3.543175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.070288in}{3.471792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.109232in}{3.463734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.148176in}{3.569541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.187120in}{3.580320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.226064in}{3.550124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.265008in}{3.530470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.303952in}{3.570283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.342896in}{3.482429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.381840in}{3.547768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.420784in}{3.559780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.479200in}{3.525028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.537616in}{3.570027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.596032in}{3.575109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.654448in}{3.556008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.712864in}{3.561577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.771280in}{3.565745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.829696in}{3.595059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.888112in}{3.592645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.946528in}{3.578857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.004944in}{3.596806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.063360in}{3.604087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.141248in}{3.640572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.219136in}{3.615679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.297024in}{3.635727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.374912in}{3.644602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.452800in}{3.656358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.530688in}{3.664303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.608576in}{3.665597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.686464in}{3.683821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.764352in}{3.677915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.861712in}{3.690254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.959072in}{3.711561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.056432in}{3.705371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.153792in}{3.712050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.251152in}{3.739831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.348512in}{3.726507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.465344in}{3.760738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.582176in}{3.757471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.699008in}{3.756037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.815840in}{3.771326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.932672in}{3.785315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.049504in}{3.802120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.185808in}{3.812668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.322112in}{3.825546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.458415in}{3.839318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.594719in}{3.843256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.731023in}{3.858352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.886799in}{3.864162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.042575in}{3.878394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.198351in}{3.888173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.354127in}{3.900250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.529375in}{3.909806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.704623in}{3.922882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.879871in}{3.934434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.055119in}{3.948356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.249839in}{3.961564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.444559in}{3.969944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.639279in}{3.986804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.853471in}{4.000973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.067663in}{4.011147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.281855in}{4.023089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.515519in}{4.033666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.749183in}{4.048043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.531888in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{8.531888in}{5.119691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.092863in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{16.092863in}{5.119691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.531888in}{0.499691in}}%
\pgfpathlineto{\pgfqpoint{16.092863in}{0.499691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.531888in}{5.119691in}}%
\pgfpathlineto{\pgfqpoint{16.092863in}{5.119691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.312376in,y=5.203024in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathbf{Error}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.607521in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{15.995641in}{0.569136in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.023419in}{0.569136in}}{\pgfqpoint{16.023419in}{0.596913in}}%
\pgfpathlineto{\pgfqpoint{16.023419in}{1.387037in}}%
\pgfpathquadraticcurveto{\pgfqpoint{16.023419in}{1.414814in}}{\pgfqpoint{15.995641in}{1.414814in}}%
\pgfpathlineto{\pgfqpoint{13.607521in}{1.414814in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.579743in}{1.414814in}}{\pgfqpoint{13.579743in}{1.387037in}}%
\pgfpathlineto{\pgfqpoint{13.579743in}{0.596913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.579743in}{0.569136in}}{\pgfqpoint{13.607521in}{0.569136in}}%
\pgfpathlineto{\pgfqpoint{13.607521in}{0.569136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.635299in}{1.310648in}}%
\pgfpathlineto{\pgfqpoint{13.774188in}{1.310648in}}%
\pgfpathlineto{\pgfqpoint{13.913077in}{1.310648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.774188in}{1.310648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.024188in,y=1.262037in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont PAMST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.635299in}{1.116975in}}%
\pgfpathlineto{\pgfqpoint{13.774188in}{1.116975in}}%
\pgfpathlineto{\pgfqpoint{13.913077in}{1.116975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.774188in}{1.116975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.024188in,y=1.068364in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textbf{Fast PAMST}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.635299in}{0.916358in}}%
\pgfpathlineto{\pgfqpoint{13.774188in}{0.916358in}}%
\pgfpathlineto{\pgfqpoint{13.913077in}{0.916358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.774188in}{0.916358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.024188in,y=0.867747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Post Processing (Gaussian Noise)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.635299in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{13.774188in}{0.708024in}}%
\pgfpathlineto{\pgfqpoint{13.913077in}{0.708024in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.774188in}{0.708024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.024188in,y=0.659413in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Upper Bound (Fast PAMST)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/experiments/experiment2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/fresh_MAC/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{Arial.ttf}[Path=\detokenize{/System/Library/Fonts/Supplemental/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/opt/homebrew/Caskroom/miniconda/base/envs/fresh_MAC/lib/python3.10/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{16.567848in}{5.432792in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.567848in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.567848in}{5.432792in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.432792in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582623in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{8.143598in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{8.143598in}{5.126819in}}%
\pgfpathlineto{\pgfqpoint{0.582623in}{5.126819in}}%
\pgfpathlineto{\pgfqpoint{0.582623in}{0.506819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582623in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400895in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{1.400895in}{5.126819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.400895in,y=0.409597in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582623in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.199490in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{5.199490in}{5.126819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.199490in,y=0.409597in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363111in,y=0.227021in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Number of Vertices}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582623in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582623in}{1.088755in}}%
\pgfpathlineto{\pgfqpoint{8.143598in}{1.088755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284204in, y=1.039045in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582623in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582623in}{2.023407in}}%
\pgfpathlineto{\pgfqpoint{8.143598in}{2.023407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284204in, y=1.973697in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582623in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582623in}{2.958059in}}%
\pgfpathlineto{\pgfqpoint{8.143598in}{2.958059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284204in, y=2.908350in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582623in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582623in}{3.892712in}}%
\pgfpathlineto{\pgfqpoint{8.143598in}{3.892712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284204in, y=3.843002in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582623in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582623in}{4.827364in}}%
\pgfpathlineto{\pgfqpoint{8.143598in}{4.827364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.284204in, y=4.777654in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.228648in,y=2.816819in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Running Time [ms]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582623in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.926303in}{1.195252in}}{\pgfqpoint{7.799918in}{4.916819in}}{%
\pgfpathmoveto{\pgfqpoint{0.926303in}{1.225334in}}%
\pgfpathlineto{\pgfqpoint{0.926303in}{1.195252in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.225334in}}%
\pgfpathlineto{\pgfqpoint{1.093506in}{1.225334in}}%
\pgfpathlineto{\pgfqpoint{1.190007in}{1.304144in}}%
\pgfpathlineto{\pgfqpoint{1.281175in}{1.349292in}}%
\pgfpathlineto{\pgfqpoint{1.367567in}{1.476610in}}%
\pgfpathlineto{\pgfqpoint{1.449659in}{1.671276in}}%
\pgfpathlineto{\pgfqpoint{1.543063in}{1.476610in}}%
\pgfpathlineto{\pgfqpoint{1.631462in}{1.641195in}}%
\pgfpathlineto{\pgfqpoint{1.715363in}{1.680827in}}%
\pgfpathlineto{\pgfqpoint{1.808142in}{1.630651in}}%
\pgfpathlineto{\pgfqpoint{1.895980in}{1.866861in}}%
\pgfpathlineto{\pgfqpoint{1.979377in}{1.890062in}}%
\pgfpathlineto{\pgfqpoint{2.069795in}{2.090592in}}%
\pgfpathlineto{\pgfqpoint{2.155513in}{1.901184in}}%
\pgfpathlineto{\pgfqpoint{2.236997in}{1.829365in}}%
\pgfpathlineto{\pgfqpoint{2.324098in}{2.043212in}}%
\pgfpathlineto{\pgfqpoint{2.406831in}{2.054647in}}%
\pgfpathlineto{\pgfqpoint{2.494137in}{2.165744in}}%
\pgfpathlineto{\pgfqpoint{2.577055in}{2.187991in}}%
\pgfpathlineto{\pgfqpoint{2.663694in}{2.216717in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{2.298631in}}%
\pgfpathlineto{\pgfqpoint{2.831359in}{2.316764in}}%
\pgfpathlineto{\pgfqpoint{2.912508in}{2.250563in}}%
\pgfpathlineto{\pgfqpoint{2.996137in}{2.426582in}}%
\pgfpathlineto{\pgfqpoint{3.081697in}{2.425076in}}%
\pgfpathlineto{\pgfqpoint{3.163037in}{2.562086in}}%
\pgfpathlineto{\pgfqpoint{3.245954in}{2.537679in}}%
\pgfpathlineto{\pgfqpoint{3.330034in}{2.486569in}}%
\pgfpathlineto{\pgfqpoint{3.414909in}{2.650720in}}%
\pgfpathlineto{\pgfqpoint{3.495630in}{2.691057in}}%
\pgfpathlineto{\pgfqpoint{3.577002in}{2.702644in}}%
\pgfpathlineto{\pgfqpoint{3.658752in}{2.852494in}}%
\pgfpathlineto{\pgfqpoint{3.740640in}{2.890655in}}%
\pgfpathlineto{\pgfqpoint{3.822461in}{2.841826in}}%
\pgfpathlineto{\pgfqpoint{3.904036in}{2.995639in}}%
\pgfpathlineto{\pgfqpoint{3.985214in}{2.991921in}}%
\pgfpathlineto{\pgfqpoint{4.065868in}{3.019004in}}%
\pgfpathlineto{\pgfqpoint{4.149010in}{3.076252in}}%
\pgfpathlineto{\pgfqpoint{4.231133in}{3.133326in}}%
\pgfpathlineto{\pgfqpoint{4.312187in}{3.176067in}}%
\pgfpathlineto{\pgfqpoint{4.394828in}{3.216670in}}%
\pgfpathlineto{\pgfqpoint{4.476085in}{3.293493in}}%
\pgfpathlineto{\pgfqpoint{4.558400in}{3.344508in}}%
\pgfpathlineto{\pgfqpoint{4.639122in}{3.394557in}}%
\pgfpathlineto{\pgfqpoint{4.720494in}{3.452292in}}%
\pgfpathlineto{\pgfqpoint{4.802243in}{3.477106in}}%
\pgfpathlineto{\pgfqpoint{4.884131in}{3.490554in}}%
\pgfpathlineto{\pgfqpoint{4.965952in}{3.529411in}}%
\pgfpathlineto{\pgfqpoint{5.047527in}{3.498779in}}%
\pgfpathlineto{\pgfqpoint{5.128705in}{3.482159in}}%
\pgfpathlineto{\pgfqpoint{5.209359in}{3.490007in}}%
\pgfpathlineto{\pgfqpoint{5.290941in}{3.517720in}}%
\pgfpathlineto{\pgfqpoint{5.371654in}{3.560017in}}%
\pgfpathlineto{\pgfqpoint{5.452851in}{3.612407in}}%
\pgfpathlineto{\pgfqpoint{5.534284in}{3.649006in}}%
\pgfpathlineto{\pgfqpoint{5.615735in}{3.713392in}}%
\pgfpathlineto{\pgfqpoint{5.697018in}{3.761111in}}%
\pgfpathlineto{\pgfqpoint{5.777972in}{3.813541in}}%
\pgfpathlineto{\pgfqpoint{5.859568in}{3.843718in}}%
\pgfpathlineto{\pgfqpoint{5.940478in}{3.896509in}}%
\pgfpathlineto{\pgfqpoint{6.021620in}{3.940124in}}%
\pgfpathlineto{\pgfqpoint{6.102777in}{3.989316in}}%
\pgfpathlineto{\pgfqpoint{6.183766in}{4.000798in}}%
\pgfpathlineto{\pgfqpoint{6.264429in}{4.040669in}}%
\pgfpathlineto{\pgfqpoint{6.345454in}{4.082731in}}%
\pgfpathlineto{\pgfqpoint{6.426610in}{4.147071in}}%
\pgfpathlineto{\pgfqpoint{6.507697in}{4.184627in}}%
\pgfpathlineto{\pgfqpoint{6.588542in}{4.220199in}}%
\pgfpathlineto{\pgfqpoint{6.669675in}{4.362293in}}%
\pgfpathlineto{\pgfqpoint{6.750229in}{4.316849in}}%
\pgfpathlineto{\pgfqpoint{6.831332in}{4.351151in}}%
\pgfpathlineto{\pgfqpoint{6.912143in}{4.388611in}}%
\pgfpathlineto{\pgfqpoint{6.993077in}{4.426472in}}%
\pgfpathlineto{\pgfqpoint{7.073938in}{4.467525in}}%
\pgfpathlineto{\pgfqpoint{7.154553in}{4.510027in}}%
\pgfpathlineto{\pgfqpoint{7.235259in}{4.548159in}}%
\pgfpathlineto{\pgfqpoint{7.315863in}{4.591507in}}%
\pgfpathlineto{\pgfqpoint{7.396636in}{4.671289in}}%
\pgfpathlineto{\pgfqpoint{7.477374in}{4.712754in}}%
\pgfpathlineto{\pgfqpoint{7.557903in}{4.762749in}}%
\pgfpathlineto{\pgfqpoint{7.638449in}{4.807094in}}%
\pgfpathlineto{\pgfqpoint{7.719189in}{4.844978in}}%
\pgfpathlineto{\pgfqpoint{7.799918in}{4.899859in}}%
\pgfpathlineto{\pgfqpoint{7.799918in}{4.916819in}}%
\pgfpathlineto{\pgfqpoint{7.799918in}{4.916819in}}%
\pgfpathlineto{\pgfqpoint{7.719189in}{4.854827in}}%
\pgfpathlineto{\pgfqpoint{7.638449in}{4.837676in}}%
\pgfpathlineto{\pgfqpoint{7.557903in}{4.769999in}}%
\pgfpathlineto{\pgfqpoint{7.477374in}{4.751466in}}%
\pgfpathlineto{\pgfqpoint{7.396636in}{4.694262in}}%
\pgfpathlineto{\pgfqpoint{7.315863in}{4.595321in}}%
\pgfpathlineto{\pgfqpoint{7.235259in}{4.560197in}}%
\pgfpathlineto{\pgfqpoint{7.154553in}{4.524749in}}%
\pgfpathlineto{\pgfqpoint{7.073938in}{4.478132in}}%
\pgfpathlineto{\pgfqpoint{6.993077in}{4.438583in}}%
\pgfpathlineto{\pgfqpoint{6.912143in}{4.402904in}}%
\pgfpathlineto{\pgfqpoint{6.831332in}{4.360297in}}%
\pgfpathlineto{\pgfqpoint{6.750229in}{4.390664in}}%
\pgfpathlineto{\pgfqpoint{6.669675in}{4.471583in}}%
\pgfpathlineto{\pgfqpoint{6.588542in}{4.351282in}}%
\pgfpathlineto{\pgfqpoint{6.507697in}{4.195995in}}%
\pgfpathlineto{\pgfqpoint{6.426610in}{4.177807in}}%
\pgfpathlineto{\pgfqpoint{6.345454in}{4.096500in}}%
\pgfpathlineto{\pgfqpoint{6.264429in}{4.063153in}}%
\pgfpathlineto{\pgfqpoint{6.183766in}{4.048819in}}%
\pgfpathlineto{\pgfqpoint{6.102777in}{4.017076in}}%
\pgfpathlineto{\pgfqpoint{6.021620in}{3.948524in}}%
\pgfpathlineto{\pgfqpoint{5.940478in}{3.939871in}}%
\pgfpathlineto{\pgfqpoint{5.859568in}{3.880055in}}%
\pgfpathlineto{\pgfqpoint{5.777972in}{3.891370in}}%
\pgfpathlineto{\pgfqpoint{5.697018in}{3.801931in}}%
\pgfpathlineto{\pgfqpoint{5.615735in}{3.749437in}}%
\pgfpathlineto{\pgfqpoint{5.534284in}{3.723925in}}%
\pgfpathlineto{\pgfqpoint{5.452851in}{3.637905in}}%
\pgfpathlineto{\pgfqpoint{5.371654in}{3.592833in}}%
\pgfpathlineto{\pgfqpoint{5.290941in}{3.564142in}}%
\pgfpathlineto{\pgfqpoint{5.209359in}{3.598068in}}%
\pgfpathlineto{\pgfqpoint{5.128705in}{3.584072in}}%
\pgfpathlineto{\pgfqpoint{5.047527in}{3.638817in}}%
\pgfpathlineto{\pgfqpoint{4.965952in}{3.615553in}}%
\pgfpathlineto{\pgfqpoint{4.884131in}{3.630771in}}%
\pgfpathlineto{\pgfqpoint{4.802243in}{3.572267in}}%
\pgfpathlineto{\pgfqpoint{4.720494in}{3.509770in}}%
\pgfpathlineto{\pgfqpoint{4.639122in}{3.433358in}}%
\pgfpathlineto{\pgfqpoint{4.558400in}{3.378454in}}%
\pgfpathlineto{\pgfqpoint{4.476085in}{3.376865in}}%
\pgfpathlineto{\pgfqpoint{4.394828in}{3.228099in}}%
\pgfpathlineto{\pgfqpoint{4.312187in}{3.204246in}}%
\pgfpathlineto{\pgfqpoint{4.231133in}{3.157127in}}%
\pgfpathlineto{\pgfqpoint{4.149010in}{3.193935in}}%
\pgfpathlineto{\pgfqpoint{4.065868in}{3.130947in}}%
\pgfpathlineto{\pgfqpoint{3.985214in}{3.195069in}}%
\pgfpathlineto{\pgfqpoint{3.904036in}{3.195521in}}%
\pgfpathlineto{\pgfqpoint{3.822461in}{3.008745in}}%
\pgfpathlineto{\pgfqpoint{3.740640in}{3.010533in}}%
\pgfpathlineto{\pgfqpoint{3.658752in}{2.968874in}}%
\pgfpathlineto{\pgfqpoint{3.577002in}{2.800916in}}%
\pgfpathlineto{\pgfqpoint{3.495630in}{2.901531in}}%
\pgfpathlineto{\pgfqpoint{3.414909in}{2.778803in}}%
\pgfpathlineto{\pgfqpoint{3.330034in}{2.655880in}}%
\pgfpathlineto{\pgfqpoint{3.245954in}{2.622962in}}%
\pgfpathlineto{\pgfqpoint{3.163037in}{2.591166in}}%
\pgfpathlineto{\pgfqpoint{3.081697in}{2.504330in}}%
\pgfpathlineto{\pgfqpoint{2.996137in}{2.508037in}}%
\pgfpathlineto{\pgfqpoint{2.912508in}{2.449951in}}%
\pgfpathlineto{\pgfqpoint{2.831359in}{2.365011in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{2.373666in}}%
\pgfpathlineto{\pgfqpoint{2.663694in}{2.363258in}}%
\pgfpathlineto{\pgfqpoint{2.577055in}{2.238797in}}%
\pgfpathlineto{\pgfqpoint{2.494137in}{2.190688in}}%
\pgfpathlineto{\pgfqpoint{2.406831in}{2.275308in}}%
\pgfpathlineto{\pgfqpoint{2.324098in}{2.363258in}}%
\pgfpathlineto{\pgfqpoint{2.236997in}{2.393716in}}%
\pgfpathlineto{\pgfqpoint{2.155513in}{2.209082in}}%
\pgfpathlineto{\pgfqpoint{2.069795in}{2.159986in}}%
\pgfpathlineto{\pgfqpoint{1.979377in}{2.496813in}}%
\pgfpathlineto{\pgfqpoint{1.895980in}{2.047059in}}%
\pgfpathlineto{\pgfqpoint{1.808142in}{1.976104in}}%
\pgfpathlineto{\pgfqpoint{1.715363in}{1.890062in}}%
\pgfpathlineto{\pgfqpoint{1.631462in}{1.816056in}}%
\pgfpathlineto{\pgfqpoint{1.543063in}{1.733848in}}%
\pgfpathlineto{\pgfqpoint{1.449659in}{1.829365in}}%
\pgfpathlineto{\pgfqpoint{1.367567in}{1.802294in}}%
\pgfpathlineto{\pgfqpoint{1.281175in}{1.750087in}}%
\pgfpathlineto{\pgfqpoint{1.190007in}{1.860847in}}%
\pgfpathlineto{\pgfqpoint{1.093506in}{1.585503in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.253339in}}%
\pgfpathlineto{\pgfqpoint{0.926303in}{1.225334in}}%
\pgfpathlineto{\pgfqpoint{0.926303in}{1.225334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582623in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.926303in}{0.716819in}}{\pgfqpoint{7.799918in}{4.236323in}}{%
\pgfpathmoveto{\pgfqpoint{0.926303in}{0.881403in}}%
\pgfpathlineto{\pgfqpoint{0.926303in}{0.716819in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{0.807396in}}%
\pgfpathlineto{\pgfqpoint{1.093506in}{0.807396in}}%
\pgfpathlineto{\pgfqpoint{1.190007in}{0.881403in}}%
\pgfpathlineto{\pgfqpoint{1.281175in}{0.943975in}}%
\pgfpathlineto{\pgfqpoint{1.367567in}{0.998178in}}%
\pgfpathlineto{\pgfqpoint{1.449659in}{1.127442in}}%
\pgfpathlineto{\pgfqpoint{1.543063in}{1.088755in}}%
\pgfpathlineto{\pgfqpoint{1.631462in}{1.127442in}}%
\pgfpathlineto{\pgfqpoint{1.715363in}{1.162762in}}%
\pgfpathlineto{\pgfqpoint{1.808142in}{1.304144in}}%
\pgfpathlineto{\pgfqpoint{1.895980in}{1.279536in}}%
\pgfpathlineto{\pgfqpoint{1.979377in}{1.491930in}}%
\pgfpathlineto{\pgfqpoint{2.069795in}{1.520936in}}%
\pgfpathlineto{\pgfqpoint{2.155513in}{1.408801in}}%
\pgfpathlineto{\pgfqpoint{2.236997in}{1.426844in}}%
\pgfpathlineto{\pgfqpoint{2.324098in}{1.491930in}}%
\pgfpathlineto{\pgfqpoint{2.406831in}{1.597269in}}%
\pgfpathlineto{\pgfqpoint{2.494137in}{1.680827in}}%
\pgfpathlineto{\pgfqpoint{2.577055in}{1.619826in}}%
\pgfpathlineto{\pgfqpoint{2.663694in}{1.860847in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{1.795235in}}%
\pgfpathlineto{\pgfqpoint{2.831359in}{1.872787in}}%
\pgfpathlineto{\pgfqpoint{2.912508in}{1.848546in}}%
\pgfpathlineto{\pgfqpoint{2.996137in}{2.054647in}}%
\pgfpathlineto{\pgfqpoint{3.081697in}{1.993950in}}%
\pgfpathlineto{\pgfqpoint{3.163037in}{2.054647in}}%
\pgfpathlineto{\pgfqpoint{3.245954in}{2.087137in}}%
\pgfpathlineto{\pgfqpoint{3.330034in}{1.998291in}}%
\pgfpathlineto{\pgfqpoint{3.414909in}{2.277484in}}%
\pgfpathlineto{\pgfqpoint{3.495630in}{2.266483in}}%
\pgfpathlineto{\pgfqpoint{3.577002in}{2.241177in}}%
\pgfpathlineto{\pgfqpoint{3.658752in}{2.426582in}}%
\pgfpathlineto{\pgfqpoint{3.740640in}{2.423564in}}%
\pgfpathlineto{\pgfqpoint{3.822461in}{2.248237in}}%
\pgfpathlineto{\pgfqpoint{3.904036in}{2.514141in}}%
\pgfpathlineto{\pgfqpoint{3.985214in}{2.316764in}}%
\pgfpathlineto{\pgfqpoint{4.065868in}{2.517760in}}%
\pgfpathlineto{\pgfqpoint{4.149010in}{2.585108in}}%
\pgfpathlineto{\pgfqpoint{4.231133in}{2.582044in}}%
\pgfpathlineto{\pgfqpoint{4.312187in}{2.671800in}}%
\pgfpathlineto{\pgfqpoint{4.394828in}{2.728460in}}%
\pgfpathlineto{\pgfqpoint{4.476085in}{2.767927in}}%
\pgfpathlineto{\pgfqpoint{4.558400in}{2.831424in}}%
\pgfpathlineto{\pgfqpoint{4.639122in}{2.815593in}}%
\pgfpathlineto{\pgfqpoint{4.720494in}{2.892568in}}%
\pgfpathlineto{\pgfqpoint{4.802243in}{2.889696in}}%
\pgfpathlineto{\pgfqpoint{4.884131in}{2.920668in}}%
\pgfpathlineto{\pgfqpoint{4.965952in}{2.997484in}}%
\pgfpathlineto{\pgfqpoint{5.047527in}{2.940219in}}%
\pgfpathlineto{\pgfqpoint{5.128705in}{2.941489in}}%
\pgfpathlineto{\pgfqpoint{5.209359in}{2.964103in}}%
\pgfpathlineto{\pgfqpoint{5.290941in}{2.978250in}}%
\pgfpathlineto{\pgfqpoint{5.371654in}{3.016200in}}%
\pgfpathlineto{\pgfqpoint{5.452851in}{3.054760in}}%
\pgfpathlineto{\pgfqpoint{5.534284in}{3.097815in}}%
\pgfpathlineto{\pgfqpoint{5.615735in}{3.128554in}}%
\pgfpathlineto{\pgfqpoint{5.697018in}{3.173210in}}%
\pgfpathlineto{\pgfqpoint{5.777972in}{3.218811in}}%
\pgfpathlineto{\pgfqpoint{5.859568in}{3.256896in}}%
\pgfpathlineto{\pgfqpoint{5.940478in}{3.292248in}}%
\pgfpathlineto{\pgfqpoint{6.021620in}{3.334034in}}%
\pgfpathlineto{\pgfqpoint{6.102777in}{3.376142in}}%
\pgfpathlineto{\pgfqpoint{6.183766in}{3.414025in}}%
\pgfpathlineto{\pgfqpoint{6.264429in}{3.454210in}}%
\pgfpathlineto{\pgfqpoint{6.345454in}{3.495444in}}%
\pgfpathlineto{\pgfqpoint{6.426610in}{3.545480in}}%
\pgfpathlineto{\pgfqpoint{6.507697in}{3.589334in}}%
\pgfpathlineto{\pgfqpoint{6.588542in}{3.626648in}}%
\pgfpathlineto{\pgfqpoint{6.669675in}{3.746189in}}%
\pgfpathlineto{\pgfqpoint{6.750229in}{3.698146in}}%
\pgfpathlineto{\pgfqpoint{6.831332in}{3.737953in}}%
\pgfpathlineto{\pgfqpoint{6.912143in}{3.779976in}}%
\pgfpathlineto{\pgfqpoint{6.993077in}{3.821987in}}%
\pgfpathlineto{\pgfqpoint{7.073938in}{3.865431in}}%
\pgfpathlineto{\pgfqpoint{7.154553in}{3.907342in}}%
\pgfpathlineto{\pgfqpoint{7.235259in}{3.943827in}}%
\pgfpathlineto{\pgfqpoint{7.315863in}{3.975121in}}%
\pgfpathlineto{\pgfqpoint{7.396636in}{4.025913in}}%
\pgfpathlineto{\pgfqpoint{7.477374in}{4.068084in}}%
\pgfpathlineto{\pgfqpoint{7.557903in}{4.114779in}}%
\pgfpathlineto{\pgfqpoint{7.638449in}{4.156081in}}%
\pgfpathlineto{\pgfqpoint{7.719189in}{4.192034in}}%
\pgfpathlineto{\pgfqpoint{7.799918in}{4.233475in}}%
\pgfpathlineto{\pgfqpoint{7.799918in}{4.236323in}}%
\pgfpathlineto{\pgfqpoint{7.799918in}{4.236323in}}%
\pgfpathlineto{\pgfqpoint{7.719189in}{4.205742in}}%
\pgfpathlineto{\pgfqpoint{7.638449in}{4.165414in}}%
\pgfpathlineto{\pgfqpoint{7.557903in}{4.129698in}}%
\pgfpathlineto{\pgfqpoint{7.477374in}{4.084203in}}%
\pgfpathlineto{\pgfqpoint{7.396636in}{4.047934in}}%
\pgfpathlineto{\pgfqpoint{7.315863in}{4.008012in}}%
\pgfpathlineto{\pgfqpoint{7.235259in}{3.948666in}}%
\pgfpathlineto{\pgfqpoint{7.154553in}{3.959449in}}%
\pgfpathlineto{\pgfqpoint{7.073938in}{3.875676in}}%
\pgfpathlineto{\pgfqpoint{6.993077in}{3.831254in}}%
\pgfpathlineto{\pgfqpoint{6.912143in}{3.783072in}}%
\pgfpathlineto{\pgfqpoint{6.831332in}{3.745548in}}%
\pgfpathlineto{\pgfqpoint{6.750229in}{3.767461in}}%
\pgfpathlineto{\pgfqpoint{6.669675in}{3.829693in}}%
\pgfpathlineto{\pgfqpoint{6.588542in}{3.851340in}}%
\pgfpathlineto{\pgfqpoint{6.507697in}{3.604393in}}%
\pgfpathlineto{\pgfqpoint{6.426610in}{3.558725in}}%
\pgfpathlineto{\pgfqpoint{6.345454in}{3.511539in}}%
\pgfpathlineto{\pgfqpoint{6.264429in}{3.467269in}}%
\pgfpathlineto{\pgfqpoint{6.183766in}{3.420052in}}%
\pgfpathlineto{\pgfqpoint{6.102777in}{3.384745in}}%
\pgfpathlineto{\pgfqpoint{6.021620in}{3.425350in}}%
\pgfpathlineto{\pgfqpoint{5.940478in}{3.315786in}}%
\pgfpathlineto{\pgfqpoint{5.859568in}{3.339304in}}%
\pgfpathlineto{\pgfqpoint{5.777972in}{3.308661in}}%
\pgfpathlineto{\pgfqpoint{5.697018in}{3.194616in}}%
\pgfpathlineto{\pgfqpoint{5.615735in}{3.201136in}}%
\pgfpathlineto{\pgfqpoint{5.534284in}{3.251613in}}%
\pgfpathlineto{\pgfqpoint{5.452851in}{3.222424in}}%
\pgfpathlineto{\pgfqpoint{5.371654in}{3.032742in}}%
\pgfpathlineto{\pgfqpoint{5.290941in}{3.062365in}}%
\pgfpathlineto{\pgfqpoint{5.209359in}{3.061107in}}%
\pgfpathlineto{\pgfqpoint{5.128705in}{3.043078in}}%
\pgfpathlineto{\pgfqpoint{5.047527in}{3.119383in}}%
\pgfpathlineto{\pgfqpoint{4.965952in}{3.054760in}}%
\pgfpathlineto{\pgfqpoint{4.884131in}{3.163784in}}%
\pgfpathlineto{\pgfqpoint{4.802243in}{2.977477in}}%
\pgfpathlineto{\pgfqpoint{4.720494in}{3.071675in}}%
\pgfpathlineto{\pgfqpoint{4.639122in}{2.907091in}}%
\pgfpathlineto{\pgfqpoint{4.558400in}{2.832532in}}%
\pgfpathlineto{\pgfqpoint{4.476085in}{2.843982in}}%
\pgfpathlineto{\pgfqpoint{4.394828in}{2.803300in}}%
\pgfpathlineto{\pgfqpoint{4.312187in}{2.748673in}}%
\pgfpathlineto{\pgfqpoint{4.231133in}{2.655880in}}%
\pgfpathlineto{\pgfqpoint{4.149010in}{2.695732in}}%
\pgfpathlineto{\pgfqpoint{4.065868in}{2.860832in}}%
\pgfpathlineto{\pgfqpoint{3.985214in}{2.646370in}}%
\pgfpathlineto{\pgfqpoint{3.904036in}{2.632125in}}%
\pgfpathlineto{\pgfqpoint{3.822461in}{2.578957in}}%
\pgfpathlineto{\pgfqpoint{3.740640in}{2.506805in}}%
\pgfpathlineto{\pgfqpoint{3.658752in}{2.551173in}}%
\pgfpathlineto{\pgfqpoint{3.577002in}{2.343453in}}%
\pgfpathlineto{\pgfqpoint{3.495630in}{2.400185in}}%
\pgfpathlineto{\pgfqpoint{3.414909in}{2.521347in}}%
\pgfpathlineto{\pgfqpoint{3.330034in}{2.248237in}}%
\pgfpathlineto{\pgfqpoint{3.245954in}{2.159986in}}%
\pgfpathlineto{\pgfqpoint{3.163037in}{2.252876in}}%
\pgfpathlineto{\pgfqpoint{3.081697in}{2.058388in}}%
\pgfpathlineto{\pgfqpoint{2.996137in}{2.174230in}}%
\pgfpathlineto{\pgfqpoint{2.912508in}{2.035405in}}%
\pgfpathlineto{\pgfqpoint{2.831359in}{2.023407in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{1.947773in}}%
\pgfpathlineto{\pgfqpoint{2.663694in}{1.906633in}}%
\pgfpathlineto{\pgfqpoint{2.577055in}{1.835860in}}%
\pgfpathlineto{\pgfqpoint{2.494137in}{1.750087in}}%
\pgfpathlineto{\pgfqpoint{2.406831in}{1.890062in}}%
\pgfpathlineto{\pgfqpoint{2.324098in}{1.912009in}}%
\pgfpathlineto{\pgfqpoint{2.236997in}{1.742049in}}%
\pgfpathlineto{\pgfqpoint{2.155513in}{2.094017in}}%
\pgfpathlineto{\pgfqpoint{2.069795in}{1.641195in}}%
\pgfpathlineto{\pgfqpoint{1.979377in}{1.795235in}}%
\pgfpathlineto{\pgfqpoint{1.895980in}{1.597269in}}%
\pgfpathlineto{\pgfqpoint{1.808142in}{1.548007in}}%
\pgfpathlineto{\pgfqpoint{1.715363in}{1.506692in}}%
\pgfpathlineto{\pgfqpoint{1.631462in}{1.573385in}}%
\pgfpathlineto{\pgfqpoint{1.543063in}{1.088755in}}%
\pgfpathlineto{\pgfqpoint{1.449659in}{1.389918in}}%
\pgfpathlineto{\pgfqpoint{1.367567in}{1.506692in}}%
\pgfpathlineto{\pgfqpoint{1.281175in}{0.943975in}}%
\pgfpathlineto{\pgfqpoint{1.190007in}{1.597269in}}%
\pgfpathlineto{\pgfqpoint{1.093506in}{1.327346in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{0.807396in}}%
\pgfpathlineto{\pgfqpoint{0.926303in}{0.881403in}}%
\pgfpathlineto{\pgfqpoint{0.926303in}{0.881403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582623in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926303in}{1.195252in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.225334in}}%
\pgfpathlineto{\pgfqpoint{1.093506in}{1.407117in}}%
\pgfpathlineto{\pgfqpoint{1.190007in}{1.602987in}}%
\pgfpathlineto{\pgfqpoint{1.281175in}{1.567140in}}%
\pgfpathlineto{\pgfqpoint{1.367567in}{1.733510in}}%
\pgfpathlineto{\pgfqpoint{1.449659in}{1.760357in}}%
\pgfpathlineto{\pgfqpoint{1.543063in}{1.601044in}}%
\pgfpathlineto{\pgfqpoint{1.631462in}{1.699582in}}%
\pgfpathlineto{\pgfqpoint{1.715363in}{1.776876in}}%
\pgfpathlineto{\pgfqpoint{1.808142in}{1.811955in}}%
\pgfpathlineto{\pgfqpoint{1.895980in}{1.970861in}}%
\pgfpathlineto{\pgfqpoint{1.979377in}{1.957326in}}%
\pgfpathlineto{\pgfqpoint{2.069795in}{2.118671in}}%
\pgfpathlineto{\pgfqpoint{2.155513in}{2.096141in}}%
\pgfpathlineto{\pgfqpoint{2.236997in}{2.059869in}}%
\pgfpathlineto{\pgfqpoint{2.324098in}{2.177723in}}%
\pgfpathlineto{\pgfqpoint{2.406831in}{2.175404in}}%
\pgfpathlineto{\pgfqpoint{2.494137in}{2.181167in}}%
\pgfpathlineto{\pgfqpoint{2.577055in}{2.217818in}}%
\pgfpathlineto{\pgfqpoint{2.663694in}{2.281114in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{2.313796in}}%
\pgfpathlineto{\pgfqpoint{2.831359in}{2.334082in}}%
\pgfpathlineto{\pgfqpoint{2.912508in}{2.356981in}}%
\pgfpathlineto{\pgfqpoint{2.996137in}{2.488324in}}%
\pgfpathlineto{\pgfqpoint{3.081697in}{2.470126in}}%
\pgfpathlineto{\pgfqpoint{3.163037in}{2.572111in}}%
\pgfpathlineto{\pgfqpoint{3.245954in}{2.575842in}}%
\pgfpathlineto{\pgfqpoint{3.330034in}{2.612948in}}%
\pgfpathlineto{\pgfqpoint{3.414909in}{2.728020in}}%
\pgfpathlineto{\pgfqpoint{3.495630in}{2.741802in}}%
\pgfpathlineto{\pgfqpoint{3.577002in}{2.744558in}}%
\pgfpathlineto{\pgfqpoint{3.658752in}{2.941022in}}%
\pgfpathlineto{\pgfqpoint{3.740640in}{2.907952in}}%
\pgfpathlineto{\pgfqpoint{3.822461in}{2.963506in}}%
\pgfpathlineto{\pgfqpoint{3.904036in}{3.057345in}}%
\pgfpathlineto{\pgfqpoint{3.985214in}{3.077820in}}%
\pgfpathlineto{\pgfqpoint{4.065868in}{3.072405in}}%
\pgfpathlineto{\pgfqpoint{4.149010in}{3.139082in}}%
\pgfpathlineto{\pgfqpoint{4.231133in}{3.140509in}}%
\pgfpathlineto{\pgfqpoint{4.312187in}{3.179843in}}%
\pgfpathlineto{\pgfqpoint{4.394828in}{3.223055in}}%
\pgfpathlineto{\pgfqpoint{4.476085in}{3.306332in}}%
\pgfpathlineto{\pgfqpoint{4.558400in}{3.351574in}}%
\pgfpathlineto{\pgfqpoint{4.639122in}{3.421804in}}%
\pgfpathlineto{\pgfqpoint{4.720494in}{3.483552in}}%
\pgfpathlineto{\pgfqpoint{4.802243in}{3.527893in}}%
\pgfpathlineto{\pgfqpoint{4.884131in}{3.552808in}}%
\pgfpathlineto{\pgfqpoint{4.965952in}{3.563538in}}%
\pgfpathlineto{\pgfqpoint{5.047527in}{3.592782in}}%
\pgfpathlineto{\pgfqpoint{5.128705in}{3.532105in}}%
\pgfpathlineto{\pgfqpoint{5.209359in}{3.546049in}}%
\pgfpathlineto{\pgfqpoint{5.290941in}{3.528727in}}%
\pgfpathlineto{\pgfqpoint{5.371654in}{3.583449in}}%
\pgfpathlineto{\pgfqpoint{5.452851in}{3.627891in}}%
\pgfpathlineto{\pgfqpoint{5.534284in}{3.667472in}}%
\pgfpathlineto{\pgfqpoint{5.615735in}{3.727115in}}%
\pgfpathlineto{\pgfqpoint{5.697018in}{3.771320in}}%
\pgfpathlineto{\pgfqpoint{5.777972in}{3.840912in}}%
\pgfpathlineto{\pgfqpoint{5.859568in}{3.856959in}}%
\pgfpathlineto{\pgfqpoint{5.940478in}{3.921241in}}%
\pgfpathlineto{\pgfqpoint{6.021620in}{3.944060in}}%
\pgfpathlineto{\pgfqpoint{6.102777in}{3.996587in}}%
\pgfpathlineto{\pgfqpoint{6.183766in}{4.035637in}}%
\pgfpathlineto{\pgfqpoint{6.264429in}{4.045621in}}%
\pgfpathlineto{\pgfqpoint{6.345454in}{4.094896in}}%
\pgfpathlineto{\pgfqpoint{6.426610in}{4.154034in}}%
\pgfpathlineto{\pgfqpoint{6.507697in}{4.185860in}}%
\pgfpathlineto{\pgfqpoint{6.588542in}{4.266862in}}%
\pgfpathlineto{\pgfqpoint{6.669675in}{4.405928in}}%
\pgfpathlineto{\pgfqpoint{6.750229in}{4.325999in}}%
\pgfpathlineto{\pgfqpoint{6.831332in}{4.356063in}}%
\pgfpathlineto{\pgfqpoint{6.912143in}{4.394109in}}%
\pgfpathlineto{\pgfqpoint{6.993077in}{4.430842in}}%
\pgfpathlineto{\pgfqpoint{7.073938in}{4.472805in}}%
\pgfpathlineto{\pgfqpoint{7.154553in}{4.517122in}}%
\pgfpathlineto{\pgfqpoint{7.235259in}{4.553330in}}%
\pgfpathlineto{\pgfqpoint{7.315863in}{4.593521in}}%
\pgfpathlineto{\pgfqpoint{7.396636in}{4.680003in}}%
\pgfpathlineto{\pgfqpoint{7.477374in}{4.724408in}}%
\pgfpathlineto{\pgfqpoint{7.557903in}{4.768432in}}%
\pgfpathlineto{\pgfqpoint{7.638449in}{4.810089in}}%
\pgfpathlineto{\pgfqpoint{7.719189in}{4.852476in}}%
\pgfpathlineto{\pgfqpoint{7.799918in}{4.905065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582623in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926303in}{1.195252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012022in}{1.225334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093506in}{1.407117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190007in}{1.602987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281175in}{1.567140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367567in}{1.733510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449659in}{1.760357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543063in}{1.601044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631462in}{1.699582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715363in}{1.776876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808142in}{1.811955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895980in}{1.970861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979377in}{1.957326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069795in}{2.118671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155513in}{2.096141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236997in}{2.059869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324098in}{2.177723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406831in}{2.175404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494137in}{2.181167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577055in}{2.217818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663694in}{2.281114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746010in}{2.313796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831359in}{2.334082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912508in}{2.356981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996137in}{2.488324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081697in}{2.470126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163037in}{2.572111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245954in}{2.575842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330034in}{2.612948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414909in}{2.728020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495630in}{2.741802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577002in}{2.744558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658752in}{2.941022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740640in}{2.907952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822461in}{2.963506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904036in}{3.057345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985214in}{3.077820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065868in}{3.072405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149010in}{3.139082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231133in}{3.140509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312187in}{3.179843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394828in}{3.223055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476085in}{3.306332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558400in}{3.351574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639122in}{3.421804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720494in}{3.483552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802243in}{3.527893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884131in}{3.552808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965952in}{3.563538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047527in}{3.592782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128705in}{3.532105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209359in}{3.546049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290941in}{3.528727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371654in}{3.583449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452851in}{3.627891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534284in}{3.667472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.615735in}{3.727115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697018in}{3.771320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.777972in}{3.840912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.859568in}{3.856959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.940478in}{3.921241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.021620in}{3.944060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.102777in}{3.996587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183766in}{4.035637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.264429in}{4.045621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.345454in}{4.094896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.426610in}{4.154034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507697in}{4.185860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588542in}{4.266862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669675in}{4.405928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750229in}{4.325999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.831332in}{4.356063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.912143in}{4.394109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.993077in}{4.430842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.073938in}{4.472805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154553in}{4.517122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.235259in}{4.553330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.315863in}{4.593521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.396636in}{4.680003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.477374in}{4.724408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557903in}{4.768432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.638449in}{4.810089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719189in}{4.852476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.799918in}{4.905065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582623in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.926303in}{0.844400in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{0.807396in}}%
\pgfpathlineto{\pgfqpoint{1.093506in}{1.111756in}}%
\pgfpathlineto{\pgfqpoint{1.190007in}{1.544599in}}%
\pgfpathlineto{\pgfqpoint{1.281175in}{0.943975in}}%
\pgfpathlineto{\pgfqpoint{1.367567in}{1.111756in}}%
\pgfpathlineto{\pgfqpoint{1.449659in}{1.266437in}}%
\pgfpathlineto{\pgfqpoint{1.543063in}{1.088755in}}%
\pgfpathlineto{\pgfqpoint{1.631462in}{1.249698in}}%
\pgfpathlineto{\pgfqpoint{1.715363in}{1.417823in}}%
\pgfpathlineto{\pgfqpoint{1.808142in}{1.484270in}}%
\pgfpathlineto{\pgfqpoint{1.895980in}{1.476310in}}%
\pgfpathlineto{\pgfqpoint{1.979377in}{1.737948in}}%
\pgfpathlineto{\pgfqpoint{2.069795in}{1.565983in}}%
\pgfpathlineto{\pgfqpoint{2.155513in}{1.591215in}}%
\pgfpathlineto{\pgfqpoint{2.236997in}{1.452405in}}%
\pgfpathlineto{\pgfqpoint{2.324098in}{1.743666in}}%
\pgfpathlineto{\pgfqpoint{2.406831in}{1.779660in}}%
\pgfpathlineto{\pgfqpoint{2.494137in}{1.746068in}}%
\pgfpathlineto{\pgfqpoint{2.577055in}{1.785707in}}%
\pgfpathlineto{\pgfqpoint{2.663694in}{1.895509in}}%
\pgfpathlineto{\pgfqpoint{2.746010in}{1.878462in}}%
\pgfpathlineto{\pgfqpoint{2.831359in}{1.892398in}}%
\pgfpathlineto{\pgfqpoint{2.912508in}{1.997923in}}%
\pgfpathlineto{\pgfqpoint{2.996137in}{2.071213in}}%
\pgfpathlineto{\pgfqpoint{3.081697in}{2.048965in}}%
\pgfpathlineto{\pgfqpoint{3.163037in}{2.137147in}}%
\pgfpathlineto{\pgfqpoint{3.245954in}{2.117678in}}%
\pgfpathlineto{\pgfqpoint{3.330034in}{2.207794in}}%
\pgfpathlineto{\pgfqpoint{3.414909in}{2.292207in}}%
\pgfpathlineto{\pgfqpoint{3.495630in}{2.298610in}}%
\pgfpathlineto{\pgfqpoint{3.577002in}{2.315247in}}%
\pgfpathlineto{\pgfqpoint{3.658752in}{2.480869in}}%
\pgfpathlineto{\pgfqpoint{3.740640in}{2.483250in}}%
\pgfpathlineto{\pgfqpoint{3.822461in}{2.446280in}}%
\pgfpathlineto{\pgfqpoint{3.904036in}{2.556102in}}%
\pgfpathlineto{\pgfqpoint{3.985214in}{2.574817in}}%
\pgfpathlineto{\pgfqpoint{4.065868in}{2.596984in}}%
\pgfpathlineto{\pgfqpoint{4.149010in}{2.610722in}}%
\pgfpathlineto{\pgfqpoint{4.231133in}{2.652011in}}%
\pgfpathlineto{\pgfqpoint{4.312187in}{2.683935in}}%
\pgfpathlineto{\pgfqpoint{4.394828in}{2.747411in}}%
\pgfpathlineto{\pgfqpoint{4.476085in}{2.807802in}}%
\pgfpathlineto{\pgfqpoint{4.558400in}{2.831424in}}%
\pgfpathlineto{\pgfqpoint{4.639122in}{2.872889in}}%
\pgfpathlineto{\pgfqpoint{4.720494in}{2.988034in}}%
\pgfpathlineto{\pgfqpoint{4.802243in}{2.909948in}}%
\pgfpathlineto{\pgfqpoint{4.884131in}{2.946088in}}%
\pgfpathlineto{\pgfqpoint{4.965952in}{3.002061in}}%
\pgfpathlineto{\pgfqpoint{5.047527in}{3.050725in}}%
\pgfpathlineto{\pgfqpoint{5.128705in}{2.986558in}}%
\pgfpathlineto{\pgfqpoint{5.209359in}{3.030316in}}%
\pgfpathlineto{\pgfqpoint{5.290941in}{2.997083in}}%
\pgfpathlineto{\pgfqpoint{5.371654in}{3.023303in}}%
\pgfpathlineto{\pgfqpoint{5.452851in}{3.071509in}}%
\pgfpathlineto{\pgfqpoint{5.534284in}{3.131473in}}%
\pgfpathlineto{\pgfqpoint{5.615735in}{3.150823in}}%
\pgfpathlineto{\pgfqpoint{5.697018in}{3.175467in}}%
\pgfpathlineto{\pgfqpoint{5.777972in}{3.224189in}}%
\pgfpathlineto{\pgfqpoint{5.859568in}{3.259125in}}%
\pgfpathlineto{\pgfqpoint{5.940478in}{3.304965in}}%
\pgfpathlineto{\pgfqpoint{6.021620in}{3.335636in}}%
\pgfpathlineto{\pgfqpoint{6.102777in}{3.378017in}}%
\pgfpathlineto{\pgfqpoint{6.183766in}{3.417505in}}%
\pgfpathlineto{\pgfqpoint{6.264429in}{3.462600in}}%
\pgfpathlineto{\pgfqpoint{6.345454in}{3.500635in}}%
\pgfpathlineto{\pgfqpoint{6.426610in}{3.549276in}}%
\pgfpathlineto{\pgfqpoint{6.507697in}{3.594723in}}%
\pgfpathlineto{\pgfqpoint{6.588542in}{3.713040in}}%
\pgfpathlineto{\pgfqpoint{6.669675in}{3.797182in}}%
\pgfpathlineto{\pgfqpoint{6.750229in}{3.723365in}}%
\pgfpathlineto{\pgfqpoint{6.831332in}{3.742349in}}%
\pgfpathlineto{\pgfqpoint{6.912143in}{3.781900in}}%
\pgfpathlineto{\pgfqpoint{6.993077in}{3.824415in}}%
\pgfpathlineto{\pgfqpoint{7.073938in}{3.869229in}}%
\pgfpathlineto{\pgfqpoint{7.154553in}{3.912086in}}%
\pgfpathlineto{\pgfqpoint{7.235259in}{3.945985in}}%
\pgfpathlineto{\pgfqpoint{7.315863in}{3.981255in}}%
\pgfpathlineto{\pgfqpoint{7.396636in}{4.033022in}}%
\pgfpathlineto{\pgfqpoint{7.477374in}{4.079262in}}%
\pgfpathlineto{\pgfqpoint{7.557903in}{4.121648in}}%
\pgfpathlineto{\pgfqpoint{7.638449in}{4.160312in}}%
\pgfpathlineto{\pgfqpoint{7.719189in}{4.194621in}}%
\pgfpathlineto{\pgfqpoint{7.799918in}{4.235294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.582623in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.926303in}{0.844400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012022in}{0.807396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.093506in}{1.111756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.190007in}{1.544599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.281175in}{0.943975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367567in}{1.111756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449659in}{1.266437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.543063in}{1.088755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.631462in}{1.249698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.715363in}{1.417823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808142in}{1.484270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.895980in}{1.476310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979377in}{1.737948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069795in}{1.565983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155513in}{1.591215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.236997in}{1.452405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324098in}{1.743666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406831in}{1.779660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494137in}{1.746068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.577055in}{1.785707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.663694in}{1.895509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.746010in}{1.878462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831359in}{1.892398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912508in}{1.997923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996137in}{2.071213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.081697in}{2.048965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.163037in}{2.137147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245954in}{2.117678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330034in}{2.207794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414909in}{2.292207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.495630in}{2.298610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.577002in}{2.315247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.658752in}{2.480869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.740640in}{2.483250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822461in}{2.446280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.904036in}{2.556102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.985214in}{2.574817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.065868in}{2.596984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.149010in}{2.610722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.231133in}{2.652011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312187in}{2.683935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.394828in}{2.747411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.476085in}{2.807802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.558400in}{2.831424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.639122in}{2.872889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.720494in}{2.988034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.802243in}{2.909948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.884131in}{2.946088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.965952in}{3.002061in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047527in}{3.050725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.128705in}{2.986558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.209359in}{3.030316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290941in}{2.997083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.371654in}{3.023303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.452851in}{3.071509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534284in}{3.131473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.615735in}{3.150823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.697018in}{3.175467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.777972in}{3.224189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.859568in}{3.259125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.940478in}{3.304965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.021620in}{3.335636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.102777in}{3.378017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.183766in}{3.417505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.264429in}{3.462600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.345454in}{3.500635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.426610in}{3.549276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.507697in}{3.594723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.588542in}{3.713040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.669675in}{3.797182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.750229in}{3.723365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.831332in}{3.742349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.912143in}{3.781900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.993077in}{3.824415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.073938in}{3.869229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.154553in}{3.912086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.235259in}{3.945985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.315863in}{3.981255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.396636in}{4.033022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.477374in}{4.079262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.557903in}{4.121648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.638449in}{4.160312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.719189in}{4.194621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.799918in}{4.235294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582623in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{0.582623in}{5.126819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.143598in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{8.143598in}{5.126819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582623in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{8.143598in}{0.506819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.582623in}{5.126819in}}%
\pgfpathlineto{\pgfqpoint{8.143598in}{5.126819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363111in,y=5.210153in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathbf{Running~Time}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.679845in}{4.619455in}}%
\pgfpathlineto{\pgfqpoint{3.239361in}{4.619455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.267139in}{4.619455in}}{\pgfqpoint{3.267139in}{4.647232in}}%
\pgfpathlineto{\pgfqpoint{3.267139in}{5.029597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.267139in}{5.057375in}}{\pgfqpoint{3.239361in}{5.057375in}}%
\pgfpathlineto{\pgfqpoint{0.679845in}{5.057375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.652067in}{5.057375in}}{\pgfqpoint{0.652067in}{5.029597in}}%
\pgfpathlineto{\pgfqpoint{0.652067in}{4.647232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.652067in}{4.619455in}}{\pgfqpoint{0.679845in}{4.619455in}}%
\pgfpathlineto{\pgfqpoint{0.679845in}{4.619455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707623in}{4.951011in}}%
\pgfpathlineto{\pgfqpoint{0.846512in}{4.951011in}}%
\pgfpathlineto{\pgfqpoint{0.985401in}{4.951011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846512in}{4.951011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096512in,y=4.902400in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textbf{Fast PAMST}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707623in}{4.752850in}}%
\pgfpathlineto{\pgfqpoint{0.846512in}{4.752850in}}%
\pgfpathlineto{\pgfqpoint{0.985401in}{4.752850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846512in}{4.752850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.096512in,y=4.704239in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Post Processing (Gaussian Noise)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.521647in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{16.082623in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{16.082623in}{5.126819in}}%
\pgfpathlineto{\pgfqpoint{8.521647in}{5.126819in}}%
\pgfpathlineto{\pgfqpoint{8.521647in}{0.506819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.521647in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.339920in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{9.339920in}{5.126819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.339920in,y=0.409597in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.521647in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.138515in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{13.138515in}{5.126819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.138515in,y=0.409597in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.302135in,y=0.227021in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Number of Vertices}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.521647in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.521647in}{0.716819in}}%
\pgfpathlineto{\pgfqpoint{16.082623in}{0.716819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.082623in}{0.716819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.179845in, y=0.667109in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.521647in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.521647in}{1.566275in}}%
\pgfpathlineto{\pgfqpoint{16.082623in}{1.566275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.082623in}{1.566275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.179845in, y=1.516565in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.521647in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.521647in}{2.330785in}}%
\pgfpathlineto{\pgfqpoint{16.082623in}{2.330785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.082623in}{2.330785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.179845in, y=2.281075in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.521647in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.521647in}{3.095295in}}%
\pgfpathlineto{\pgfqpoint{16.082623in}{3.095295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.082623in}{3.095295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.179845in, y=3.045585in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.521647in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.521647in}{3.859805in}}%
\pgfpathlineto{\pgfqpoint{16.082623in}{3.859805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.082623in}{3.859805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.179845in, y=3.810095in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.521647in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.521647in}{4.624315in}}%
\pgfpathlineto{\pgfqpoint{16.082623in}{4.624315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{16.082623in}{4.624315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=16.179845in, y=4.574605in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.466092in,y=2.816819in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MST Error}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.521647in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.865328in}{0.716819in}}{\pgfqpoint{15.738942in}{3.461447in}}{%
\pgfpathmoveto{\pgfqpoint{8.865328in}{0.740721in}}%
\pgfpathlineto{\pgfqpoint{8.865328in}{0.716819in}}%
\pgfpathlineto{\pgfqpoint{8.951046in}{0.716819in}}%
\pgfpathlineto{\pgfqpoint{9.032530in}{0.716819in}}%
\pgfpathlineto{\pgfqpoint{9.129032in}{0.724679in}}%
\pgfpathlineto{\pgfqpoint{9.220199in}{0.717891in}}%
\pgfpathlineto{\pgfqpoint{9.306591in}{0.733561in}}%
\pgfpathlineto{\pgfqpoint{9.388683in}{0.721358in}}%
\pgfpathlineto{\pgfqpoint{9.482088in}{0.733433in}}%
\pgfpathlineto{\pgfqpoint{9.570486in}{0.724817in}}%
\pgfpathlineto{\pgfqpoint{9.654388in}{0.732256in}}%
\pgfpathlineto{\pgfqpoint{9.747167in}{0.771720in}}%
\pgfpathlineto{\pgfqpoint{9.835005in}{0.758623in}}%
\pgfpathlineto{\pgfqpoint{9.918401in}{0.734724in}}%
\pgfpathlineto{\pgfqpoint{10.008819in}{0.731756in}}%
\pgfpathlineto{\pgfqpoint{10.094537in}{0.766607in}}%
\pgfpathlineto{\pgfqpoint{10.176021in}{0.783155in}}%
\pgfpathlineto{\pgfqpoint{10.263123in}{0.802284in}}%
\pgfpathlineto{\pgfqpoint{10.345855in}{0.822484in}}%
\pgfpathlineto{\pgfqpoint{10.433162in}{0.950571in}}%
\pgfpathlineto{\pgfqpoint{10.516079in}{1.009811in}}%
\pgfpathlineto{\pgfqpoint{10.602719in}{0.993489in}}%
\pgfpathlineto{\pgfqpoint{10.685034in}{1.151084in}}%
\pgfpathlineto{\pgfqpoint{10.770383in}{1.071152in}}%
\pgfpathlineto{\pgfqpoint{10.851533in}{1.220094in}}%
\pgfpathlineto{\pgfqpoint{10.935161in}{1.248043in}}%
\pgfpathlineto{\pgfqpoint{11.020721in}{1.322373in}}%
\pgfpathlineto{\pgfqpoint{11.102061in}{1.420094in}}%
\pgfpathlineto{\pgfqpoint{11.184979in}{1.653172in}}%
\pgfpathlineto{\pgfqpoint{11.269058in}{1.666619in}}%
\pgfpathlineto{\pgfqpoint{11.353934in}{1.759496in}}%
\pgfpathlineto{\pgfqpoint{11.434655in}{1.701761in}}%
\pgfpathlineto{\pgfqpoint{11.516027in}{1.813415in}}%
\pgfpathlineto{\pgfqpoint{11.597776in}{1.875612in}}%
\pgfpathlineto{\pgfqpoint{11.679664in}{1.935400in}}%
\pgfpathlineto{\pgfqpoint{11.761485in}{1.993279in}}%
\pgfpathlineto{\pgfqpoint{11.843060in}{2.004848in}}%
\pgfpathlineto{\pgfqpoint{11.924239in}{2.009165in}}%
\pgfpathlineto{\pgfqpoint{12.004892in}{2.057634in}}%
\pgfpathlineto{\pgfqpoint{12.088035in}{2.104620in}}%
\pgfpathlineto{\pgfqpoint{12.170157in}{2.177108in}}%
\pgfpathlineto{\pgfqpoint{12.251212in}{2.190975in}}%
\pgfpathlineto{\pgfqpoint{12.333852in}{2.229929in}}%
\pgfpathlineto{\pgfqpoint{12.415109in}{2.273613in}}%
\pgfpathlineto{\pgfqpoint{12.497425in}{2.338743in}}%
\pgfpathlineto{\pgfqpoint{12.578146in}{2.364233in}}%
\pgfpathlineto{\pgfqpoint{12.659518in}{2.401947in}}%
\pgfpathlineto{\pgfqpoint{12.741267in}{2.436487in}}%
\pgfpathlineto{\pgfqpoint{12.823155in}{2.466435in}}%
\pgfpathlineto{\pgfqpoint{12.904976in}{2.502274in}}%
\pgfpathlineto{\pgfqpoint{12.986551in}{2.536999in}}%
\pgfpathlineto{\pgfqpoint{13.067730in}{2.567397in}}%
\pgfpathlineto{\pgfqpoint{13.148383in}{2.575546in}}%
\pgfpathlineto{\pgfqpoint{13.229966in}{2.622935in}}%
\pgfpathlineto{\pgfqpoint{13.310678in}{2.660180in}}%
\pgfpathlineto{\pgfqpoint{13.391875in}{2.683838in}}%
\pgfpathlineto{\pgfqpoint{13.473308in}{2.716323in}}%
\pgfpathlineto{\pgfqpoint{13.554759in}{2.736456in}}%
\pgfpathlineto{\pgfqpoint{13.636042in}{2.778767in}}%
\pgfpathlineto{\pgfqpoint{13.716996in}{2.798856in}}%
\pgfpathlineto{\pgfqpoint{13.798592in}{2.844398in}}%
\pgfpathlineto{\pgfqpoint{13.879503in}{2.863222in}}%
\pgfpathlineto{\pgfqpoint{13.960644in}{2.881621in}}%
\pgfpathlineto{\pgfqpoint{14.041802in}{2.911664in}}%
\pgfpathlineto{\pgfqpoint{14.122791in}{2.942042in}}%
\pgfpathlineto{\pgfqpoint{14.203453in}{2.967783in}}%
\pgfpathlineto{\pgfqpoint{14.284478in}{2.995494in}}%
\pgfpathlineto{\pgfqpoint{14.365635in}{3.021661in}}%
\pgfpathlineto{\pgfqpoint{14.446721in}{3.050049in}}%
\pgfpathlineto{\pgfqpoint{14.527566in}{3.073398in}}%
\pgfpathlineto{\pgfqpoint{14.608699in}{3.092697in}}%
\pgfpathlineto{\pgfqpoint{14.689253in}{3.116708in}}%
\pgfpathlineto{\pgfqpoint{14.770356in}{3.150374in}}%
\pgfpathlineto{\pgfqpoint{14.851167in}{3.173734in}}%
\pgfpathlineto{\pgfqpoint{14.932102in}{3.201015in}}%
\pgfpathlineto{\pgfqpoint{15.012962in}{3.232955in}}%
\pgfpathlineto{\pgfqpoint{15.093578in}{3.248532in}}%
\pgfpathlineto{\pgfqpoint{15.174283in}{3.277650in}}%
\pgfpathlineto{\pgfqpoint{15.254887in}{3.301691in}}%
\pgfpathlineto{\pgfqpoint{15.335660in}{3.323858in}}%
\pgfpathlineto{\pgfqpoint{15.416398in}{3.354569in}}%
\pgfpathlineto{\pgfqpoint{15.496927in}{3.378567in}}%
\pgfpathlineto{\pgfqpoint{15.577473in}{3.403052in}}%
\pgfpathlineto{\pgfqpoint{15.658214in}{3.432084in}}%
\pgfpathlineto{\pgfqpoint{15.738942in}{3.455757in}}%
\pgfpathlineto{\pgfqpoint{15.738942in}{3.461447in}}%
\pgfpathlineto{\pgfqpoint{15.738942in}{3.461447in}}%
\pgfpathlineto{\pgfqpoint{15.658214in}{3.441048in}}%
\pgfpathlineto{\pgfqpoint{15.577473in}{3.411707in}}%
\pgfpathlineto{\pgfqpoint{15.496927in}{3.384416in}}%
\pgfpathlineto{\pgfqpoint{15.416398in}{3.360060in}}%
\pgfpathlineto{\pgfqpoint{15.335660in}{3.336506in}}%
\pgfpathlineto{\pgfqpoint{15.254887in}{3.315517in}}%
\pgfpathlineto{\pgfqpoint{15.174283in}{3.285707in}}%
\pgfpathlineto{\pgfqpoint{15.093578in}{3.263385in}}%
\pgfpathlineto{\pgfqpoint{15.012962in}{3.243036in}}%
\pgfpathlineto{\pgfqpoint{14.932102in}{3.216542in}}%
\pgfpathlineto{\pgfqpoint{14.851167in}{3.190150in}}%
\pgfpathlineto{\pgfqpoint{14.770356in}{3.161193in}}%
\pgfpathlineto{\pgfqpoint{14.689253in}{3.134147in}}%
\pgfpathlineto{\pgfqpoint{14.608699in}{3.108977in}}%
\pgfpathlineto{\pgfqpoint{14.527566in}{3.090259in}}%
\pgfpathlineto{\pgfqpoint{14.446721in}{3.059996in}}%
\pgfpathlineto{\pgfqpoint{14.365635in}{3.031005in}}%
\pgfpathlineto{\pgfqpoint{14.284478in}{3.010995in}}%
\pgfpathlineto{\pgfqpoint{14.203453in}{2.997871in}}%
\pgfpathlineto{\pgfqpoint{14.122791in}{2.966596in}}%
\pgfpathlineto{\pgfqpoint{14.041802in}{2.935725in}}%
\pgfpathlineto{\pgfqpoint{13.960644in}{2.893205in}}%
\pgfpathlineto{\pgfqpoint{13.879503in}{2.876068in}}%
\pgfpathlineto{\pgfqpoint{13.798592in}{2.854959in}}%
\pgfpathlineto{\pgfqpoint{13.716996in}{2.826819in}}%
\pgfpathlineto{\pgfqpoint{13.636042in}{2.795330in}}%
\pgfpathlineto{\pgfqpoint{13.554759in}{2.764989in}}%
\pgfpathlineto{\pgfqpoint{13.473308in}{2.732931in}}%
\pgfpathlineto{\pgfqpoint{13.391875in}{2.718814in}}%
\pgfpathlineto{\pgfqpoint{13.310678in}{2.700245in}}%
\pgfpathlineto{\pgfqpoint{13.229966in}{2.656022in}}%
\pgfpathlineto{\pgfqpoint{13.148383in}{2.626358in}}%
\pgfpathlineto{\pgfqpoint{13.067730in}{2.602802in}}%
\pgfpathlineto{\pgfqpoint{12.986551in}{2.560943in}}%
\pgfpathlineto{\pgfqpoint{12.904976in}{2.523416in}}%
\pgfpathlineto{\pgfqpoint{12.823155in}{2.502958in}}%
\pgfpathlineto{\pgfqpoint{12.741267in}{2.476062in}}%
\pgfpathlineto{\pgfqpoint{12.659518in}{2.427148in}}%
\pgfpathlineto{\pgfqpoint{12.578146in}{2.376952in}}%
\pgfpathlineto{\pgfqpoint{12.497425in}{2.367228in}}%
\pgfpathlineto{\pgfqpoint{12.415109in}{2.316618in}}%
\pgfpathlineto{\pgfqpoint{12.333852in}{2.261029in}}%
\pgfpathlineto{\pgfqpoint{12.251212in}{2.240021in}}%
\pgfpathlineto{\pgfqpoint{12.170157in}{2.197896in}}%
\pgfpathlineto{\pgfqpoint{12.088035in}{2.150957in}}%
\pgfpathlineto{\pgfqpoint{12.004892in}{2.135745in}}%
\pgfpathlineto{\pgfqpoint{11.924239in}{2.085463in}}%
\pgfpathlineto{\pgfqpoint{11.843060in}{2.023128in}}%
\pgfpathlineto{\pgfqpoint{11.761485in}{2.015095in}}%
\pgfpathlineto{\pgfqpoint{11.679664in}{1.960037in}}%
\pgfpathlineto{\pgfqpoint{11.597776in}{1.949251in}}%
\pgfpathlineto{\pgfqpoint{11.516027in}{1.864926in}}%
\pgfpathlineto{\pgfqpoint{11.434655in}{1.821962in}}%
\pgfpathlineto{\pgfqpoint{11.353934in}{1.813703in}}%
\pgfpathlineto{\pgfqpoint{11.269058in}{1.757401in}}%
\pgfpathlineto{\pgfqpoint{11.184979in}{1.713672in}}%
\pgfpathlineto{\pgfqpoint{11.102061in}{1.724531in}}%
\pgfpathlineto{\pgfqpoint{11.020721in}{1.606654in}}%
\pgfpathlineto{\pgfqpoint{10.935161in}{1.583430in}}%
\pgfpathlineto{\pgfqpoint{10.851533in}{1.314216in}}%
\pgfpathlineto{\pgfqpoint{10.770383in}{1.338672in}}%
\pgfpathlineto{\pgfqpoint{10.685034in}{1.264047in}}%
\pgfpathlineto{\pgfqpoint{10.602719in}{1.256242in}}%
\pgfpathlineto{\pgfqpoint{10.516079in}{1.156836in}}%
\pgfpathlineto{\pgfqpoint{10.433162in}{1.078126in}}%
\pgfpathlineto{\pgfqpoint{10.345855in}{1.036650in}}%
\pgfpathlineto{\pgfqpoint{10.263123in}{0.889137in}}%
\pgfpathlineto{\pgfqpoint{10.176021in}{1.025577in}}%
\pgfpathlineto{\pgfqpoint{10.094537in}{0.993744in}}%
\pgfpathlineto{\pgfqpoint{10.008819in}{0.860740in}}%
\pgfpathlineto{\pgfqpoint{9.918401in}{0.883254in}}%
\pgfpathlineto{\pgfqpoint{9.835005in}{0.845370in}}%
\pgfpathlineto{\pgfqpoint{9.747167in}{0.821598in}}%
\pgfpathlineto{\pgfqpoint{9.654388in}{0.917804in}}%
\pgfpathlineto{\pgfqpoint{9.570486in}{0.744634in}}%
\pgfpathlineto{\pgfqpoint{9.482088in}{0.792501in}}%
\pgfpathlineto{\pgfqpoint{9.388683in}{0.734721in}}%
\pgfpathlineto{\pgfqpoint{9.306591in}{0.767139in}}%
\pgfpathlineto{\pgfqpoint{9.220199in}{0.773282in}}%
\pgfpathlineto{\pgfqpoint{9.129032in}{0.763505in}}%
\pgfpathlineto{\pgfqpoint{9.032530in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{8.951046in}{0.723931in}}%
\pgfpathlineto{\pgfqpoint{8.865328in}{0.740721in}}%
\pgfpathlineto{\pgfqpoint{8.865328in}{0.740721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.521647in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.865328in}{3.017031in}}{\pgfqpoint{15.738942in}{4.916819in}}{%
\pgfpathmoveto{\pgfqpoint{8.865328in}{3.119449in}}%
\pgfpathlineto{\pgfqpoint{8.865328in}{3.017031in}}%
\pgfpathlineto{\pgfqpoint{8.951046in}{3.063178in}}%
\pgfpathlineto{\pgfqpoint{9.032530in}{3.082370in}}%
\pgfpathlineto{\pgfqpoint{9.129032in}{3.188669in}}%
\pgfpathlineto{\pgfqpoint{9.220199in}{3.212807in}}%
\pgfpathlineto{\pgfqpoint{9.306591in}{3.251216in}}%
\pgfpathlineto{\pgfqpoint{9.388683in}{3.314419in}}%
\pgfpathlineto{\pgfqpoint{9.482088in}{3.365562in}}%
\pgfpathlineto{\pgfqpoint{9.570486in}{3.361083in}}%
\pgfpathlineto{\pgfqpoint{9.654388in}{3.440697in}}%
\pgfpathlineto{\pgfqpoint{9.747167in}{3.455270in}}%
\pgfpathlineto{\pgfqpoint{9.835005in}{3.533695in}}%
\pgfpathlineto{\pgfqpoint{9.918401in}{3.537099in}}%
\pgfpathlineto{\pgfqpoint{10.008819in}{3.597389in}}%
\pgfpathlineto{\pgfqpoint{10.094537in}{3.643096in}}%
\pgfpathlineto{\pgfqpoint{10.176021in}{3.636449in}}%
\pgfpathlineto{\pgfqpoint{10.263123in}{3.717820in}}%
\pgfpathlineto{\pgfqpoint{10.345855in}{3.748304in}}%
\pgfpathlineto{\pgfqpoint{10.433162in}{3.762461in}}%
\pgfpathlineto{\pgfqpoint{10.516079in}{3.772926in}}%
\pgfpathlineto{\pgfqpoint{10.602719in}{3.790483in}}%
\pgfpathlineto{\pgfqpoint{10.685034in}{3.812823in}}%
\pgfpathlineto{\pgfqpoint{10.770383in}{3.846651in}}%
\pgfpathlineto{\pgfqpoint{10.851533in}{3.857972in}}%
\pgfpathlineto{\pgfqpoint{10.935161in}{3.888761in}}%
\pgfpathlineto{\pgfqpoint{11.020721in}{3.900012in}}%
\pgfpathlineto{\pgfqpoint{11.102061in}{3.932962in}}%
\pgfpathlineto{\pgfqpoint{11.184979in}{3.957633in}}%
\pgfpathlineto{\pgfqpoint{11.269058in}{3.973311in}}%
\pgfpathlineto{\pgfqpoint{11.353934in}{3.994384in}}%
\pgfpathlineto{\pgfqpoint{11.434655in}{4.004328in}}%
\pgfpathlineto{\pgfqpoint{11.516027in}{4.015510in}}%
\pgfpathlineto{\pgfqpoint{11.597776in}{4.045781in}}%
\pgfpathlineto{\pgfqpoint{11.679664in}{4.062194in}}%
\pgfpathlineto{\pgfqpoint{11.761485in}{4.089165in}}%
\pgfpathlineto{\pgfqpoint{11.843060in}{4.107916in}}%
\pgfpathlineto{\pgfqpoint{11.924239in}{4.131759in}}%
\pgfpathlineto{\pgfqpoint{12.004892in}{4.140174in}}%
\pgfpathlineto{\pgfqpoint{12.088035in}{4.165642in}}%
\pgfpathlineto{\pgfqpoint{12.170157in}{4.175063in}}%
\pgfpathlineto{\pgfqpoint{12.251212in}{4.195753in}}%
\pgfpathlineto{\pgfqpoint{12.333852in}{4.222967in}}%
\pgfpathlineto{\pgfqpoint{12.415109in}{4.216121in}}%
\pgfpathlineto{\pgfqpoint{12.497425in}{4.248787in}}%
\pgfpathlineto{\pgfqpoint{12.578146in}{4.266528in}}%
\pgfpathlineto{\pgfqpoint{12.659518in}{4.288259in}}%
\pgfpathlineto{\pgfqpoint{12.741267in}{4.301186in}}%
\pgfpathlineto{\pgfqpoint{12.823155in}{4.314791in}}%
\pgfpathlineto{\pgfqpoint{12.904976in}{4.339258in}}%
\pgfpathlineto{\pgfqpoint{12.986551in}{4.345297in}}%
\pgfpathlineto{\pgfqpoint{13.067730in}{4.375757in}}%
\pgfpathlineto{\pgfqpoint{13.148383in}{4.382994in}}%
\pgfpathlineto{\pgfqpoint{13.229966in}{4.408496in}}%
\pgfpathlineto{\pgfqpoint{13.310678in}{4.420187in}}%
\pgfpathlineto{\pgfqpoint{13.391875in}{4.435078in}}%
\pgfpathlineto{\pgfqpoint{13.473308in}{4.450731in}}%
\pgfpathlineto{\pgfqpoint{13.554759in}{4.465101in}}%
\pgfpathlineto{\pgfqpoint{13.636042in}{4.485999in}}%
\pgfpathlineto{\pgfqpoint{13.716996in}{4.505790in}}%
\pgfpathlineto{\pgfqpoint{13.798592in}{4.521008in}}%
\pgfpathlineto{\pgfqpoint{13.879503in}{4.533581in}}%
\pgfpathlineto{\pgfqpoint{13.960644in}{4.553747in}}%
\pgfpathlineto{\pgfqpoint{14.041802in}{4.572049in}}%
\pgfpathlineto{\pgfqpoint{14.122791in}{4.581222in}}%
\pgfpathlineto{\pgfqpoint{14.203453in}{4.602425in}}%
\pgfpathlineto{\pgfqpoint{14.284478in}{4.620785in}}%
\pgfpathlineto{\pgfqpoint{14.365635in}{4.638053in}}%
\pgfpathlineto{\pgfqpoint{14.446721in}{4.652312in}}%
\pgfpathlineto{\pgfqpoint{14.527566in}{4.668463in}}%
\pgfpathlineto{\pgfqpoint{14.608699in}{4.687970in}}%
\pgfpathlineto{\pgfqpoint{14.689253in}{4.700309in}}%
\pgfpathlineto{\pgfqpoint{14.770356in}{4.715974in}}%
\pgfpathlineto{\pgfqpoint{14.851167in}{4.733531in}}%
\pgfpathlineto{\pgfqpoint{14.932102in}{4.753500in}}%
\pgfpathlineto{\pgfqpoint{15.012962in}{4.768375in}}%
\pgfpathlineto{\pgfqpoint{15.093578in}{4.781491in}}%
\pgfpathlineto{\pgfqpoint{15.174283in}{4.801961in}}%
\pgfpathlineto{\pgfqpoint{15.254887in}{4.817202in}}%
\pgfpathlineto{\pgfqpoint{15.335660in}{4.832176in}}%
\pgfpathlineto{\pgfqpoint{15.416398in}{4.844431in}}%
\pgfpathlineto{\pgfqpoint{15.496927in}{4.867050in}}%
\pgfpathlineto{\pgfqpoint{15.577473in}{4.878927in}}%
\pgfpathlineto{\pgfqpoint{15.658214in}{4.899199in}}%
\pgfpathlineto{\pgfqpoint{15.738942in}{4.914910in}}%
\pgfpathlineto{\pgfqpoint{15.738942in}{4.916819in}}%
\pgfpathlineto{\pgfqpoint{15.738942in}{4.916819in}}%
\pgfpathlineto{\pgfqpoint{15.658214in}{4.903030in}}%
\pgfpathlineto{\pgfqpoint{15.577473in}{4.886295in}}%
\pgfpathlineto{\pgfqpoint{15.496927in}{4.872352in}}%
\pgfpathlineto{\pgfqpoint{15.416398in}{4.854563in}}%
\pgfpathlineto{\pgfqpoint{15.335660in}{4.839965in}}%
\pgfpathlineto{\pgfqpoint{15.254887in}{4.818855in}}%
\pgfpathlineto{\pgfqpoint{15.174283in}{4.809754in}}%
\pgfpathlineto{\pgfqpoint{15.093578in}{4.789446in}}%
\pgfpathlineto{\pgfqpoint{15.012962in}{4.777596in}}%
\pgfpathlineto{\pgfqpoint{14.932102in}{4.764840in}}%
\pgfpathlineto{\pgfqpoint{14.851167in}{4.741029in}}%
\pgfpathlineto{\pgfqpoint{14.770356in}{4.726255in}}%
\pgfpathlineto{\pgfqpoint{14.689253in}{4.710671in}}%
\pgfpathlineto{\pgfqpoint{14.608699in}{4.691222in}}%
\pgfpathlineto{\pgfqpoint{14.527566in}{4.676325in}}%
\pgfpathlineto{\pgfqpoint{14.446721in}{4.658082in}}%
\pgfpathlineto{\pgfqpoint{14.365635in}{4.648996in}}%
\pgfpathlineto{\pgfqpoint{14.284478in}{4.629174in}}%
\pgfpathlineto{\pgfqpoint{14.203453in}{4.610683in}}%
\pgfpathlineto{\pgfqpoint{14.122791in}{4.591555in}}%
\pgfpathlineto{\pgfqpoint{14.041802in}{4.579949in}}%
\pgfpathlineto{\pgfqpoint{13.960644in}{4.564588in}}%
\pgfpathlineto{\pgfqpoint{13.879503in}{4.549445in}}%
\pgfpathlineto{\pgfqpoint{13.798592in}{4.527153in}}%
\pgfpathlineto{\pgfqpoint{13.716996in}{4.517817in}}%
\pgfpathlineto{\pgfqpoint{13.636042in}{4.492734in}}%
\pgfpathlineto{\pgfqpoint{13.554759in}{4.471232in}}%
\pgfpathlineto{\pgfqpoint{13.473308in}{4.464752in}}%
\pgfpathlineto{\pgfqpoint{13.391875in}{4.451023in}}%
\pgfpathlineto{\pgfqpoint{13.310678in}{4.431997in}}%
\pgfpathlineto{\pgfqpoint{13.229966in}{4.417016in}}%
\pgfpathlineto{\pgfqpoint{13.148383in}{4.396414in}}%
\pgfpathlineto{\pgfqpoint{13.067730in}{4.378873in}}%
\pgfpathlineto{\pgfqpoint{12.986551in}{4.357799in}}%
\pgfpathlineto{\pgfqpoint{12.904976in}{4.348522in}}%
\pgfpathlineto{\pgfqpoint{12.823155in}{4.327982in}}%
\pgfpathlineto{\pgfqpoint{12.741267in}{4.311343in}}%
\pgfpathlineto{\pgfqpoint{12.659518in}{4.294365in}}%
\pgfpathlineto{\pgfqpoint{12.578146in}{4.277719in}}%
\pgfpathlineto{\pgfqpoint{12.497425in}{4.256069in}}%
\pgfpathlineto{\pgfqpoint{12.415109in}{4.243058in}}%
\pgfpathlineto{\pgfqpoint{12.333852in}{4.229487in}}%
\pgfpathlineto{\pgfqpoint{12.251212in}{4.211156in}}%
\pgfpathlineto{\pgfqpoint{12.170157in}{4.188487in}}%
\pgfpathlineto{\pgfqpoint{12.088035in}{4.179589in}}%
\pgfpathlineto{\pgfqpoint{12.004892in}{4.168679in}}%
\pgfpathlineto{\pgfqpoint{11.924239in}{4.137482in}}%
\pgfpathlineto{\pgfqpoint{11.843060in}{4.122431in}}%
\pgfpathlineto{\pgfqpoint{11.761485in}{4.097227in}}%
\pgfpathlineto{\pgfqpoint{11.679664in}{4.081596in}}%
\pgfpathlineto{\pgfqpoint{11.597776in}{4.070604in}}%
\pgfpathlineto{\pgfqpoint{11.516027in}{4.044070in}}%
\pgfpathlineto{\pgfqpoint{11.434655in}{4.046607in}}%
\pgfpathlineto{\pgfqpoint{11.353934in}{4.015036in}}%
\pgfpathlineto{\pgfqpoint{11.269058in}{3.997157in}}%
\pgfpathlineto{\pgfqpoint{11.184979in}{3.983101in}}%
\pgfpathlineto{\pgfqpoint{11.102061in}{3.961421in}}%
\pgfpathlineto{\pgfqpoint{11.020721in}{3.926555in}}%
\pgfpathlineto{\pgfqpoint{10.935161in}{3.900742in}}%
\pgfpathlineto{\pgfqpoint{10.851533in}{3.885965in}}%
\pgfpathlineto{\pgfqpoint{10.770383in}{3.861045in}}%
\pgfpathlineto{\pgfqpoint{10.685034in}{3.845823in}}%
\pgfpathlineto{\pgfqpoint{10.602719in}{3.833881in}}%
\pgfpathlineto{\pgfqpoint{10.516079in}{3.802797in}}%
\pgfpathlineto{\pgfqpoint{10.433162in}{3.779795in}}%
\pgfpathlineto{\pgfqpoint{10.345855in}{3.757515in}}%
\pgfpathlineto{\pgfqpoint{10.263123in}{3.730877in}}%
\pgfpathlineto{\pgfqpoint{10.176021in}{3.697849in}}%
\pgfpathlineto{\pgfqpoint{10.094537in}{3.655156in}}%
\pgfpathlineto{\pgfqpoint{10.008819in}{3.615562in}}%
\pgfpathlineto{\pgfqpoint{9.918401in}{3.600438in}}%
\pgfpathlineto{\pgfqpoint{9.835005in}{3.582202in}}%
\pgfpathlineto{\pgfqpoint{9.747167in}{3.519872in}}%
\pgfpathlineto{\pgfqpoint{9.654388in}{3.471078in}}%
\pgfpathlineto{\pgfqpoint{9.570486in}{3.453155in}}%
\pgfpathlineto{\pgfqpoint{9.482088in}{3.409621in}}%
\pgfpathlineto{\pgfqpoint{9.388683in}{3.353477in}}%
\pgfpathlineto{\pgfqpoint{9.306591in}{3.342559in}}%
\pgfpathlineto{\pgfqpoint{9.220199in}{3.294669in}}%
\pgfpathlineto{\pgfqpoint{9.129032in}{3.244411in}}%
\pgfpathlineto{\pgfqpoint{9.032530in}{3.165247in}}%
\pgfpathlineto{\pgfqpoint{8.951046in}{3.130287in}}%
\pgfpathlineto{\pgfqpoint{8.865328in}{3.119449in}}%
\pgfpathlineto{\pgfqpoint{8.865328in}{3.119449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.521647in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.865328in}{2.486684in}}{\pgfqpoint{15.738942in}{4.401888in}}{%
\pgfpathmoveto{\pgfqpoint{8.865328in}{2.502321in}}%
\pgfpathlineto{\pgfqpoint{8.865328in}{2.502321in}}%
\pgfpathlineto{\pgfqpoint{8.951046in}{2.486684in}}%
\pgfpathlineto{\pgfqpoint{9.032530in}{2.535545in}}%
\pgfpathlineto{\pgfqpoint{9.129032in}{2.571703in}}%
\pgfpathlineto{\pgfqpoint{9.220199in}{2.556865in}}%
\pgfpathlineto{\pgfqpoint{9.306591in}{2.585524in}}%
\pgfpathlineto{\pgfqpoint{9.388683in}{2.581049in}}%
\pgfpathlineto{\pgfqpoint{9.482088in}{2.544583in}}%
\pgfpathlineto{\pgfqpoint{9.570486in}{2.632151in}}%
\pgfpathlineto{\pgfqpoint{9.654388in}{2.629203in}}%
\pgfpathlineto{\pgfqpoint{9.747167in}{2.631786in}}%
\pgfpathlineto{\pgfqpoint{9.835005in}{2.626003in}}%
\pgfpathlineto{\pgfqpoint{9.918401in}{2.629629in}}%
\pgfpathlineto{\pgfqpoint{10.008819in}{2.702621in}}%
\pgfpathlineto{\pgfqpoint{10.094537in}{2.704497in}}%
\pgfpathlineto{\pgfqpoint{10.176021in}{2.706926in}}%
\pgfpathlineto{\pgfqpoint{10.263123in}{2.730000in}}%
\pgfpathlineto{\pgfqpoint{10.345855in}{2.758339in}}%
\pgfpathlineto{\pgfqpoint{10.433162in}{2.773815in}}%
\pgfpathlineto{\pgfqpoint{10.516079in}{2.790553in}}%
\pgfpathlineto{\pgfqpoint{10.602719in}{2.810645in}}%
\pgfpathlineto{\pgfqpoint{10.685034in}{2.831452in}}%
\pgfpathlineto{\pgfqpoint{10.770383in}{2.858675in}}%
\pgfpathlineto{\pgfqpoint{10.851533in}{2.868850in}}%
\pgfpathlineto{\pgfqpoint{10.935161in}{2.889163in}}%
\pgfpathlineto{\pgfqpoint{11.020721in}{2.907644in}}%
\pgfpathlineto{\pgfqpoint{11.102061in}{2.937428in}}%
\pgfpathlineto{\pgfqpoint{11.184979in}{2.959923in}}%
\pgfpathlineto{\pgfqpoint{11.269058in}{2.981925in}}%
\pgfpathlineto{\pgfqpoint{11.353934in}{3.005723in}}%
\pgfpathlineto{\pgfqpoint{11.434655in}{3.033617in}}%
\pgfpathlineto{\pgfqpoint{11.516027in}{3.049591in}}%
\pgfpathlineto{\pgfqpoint{11.597776in}{3.077983in}}%
\pgfpathlineto{\pgfqpoint{11.679664in}{3.105368in}}%
\pgfpathlineto{\pgfqpoint{11.761485in}{3.126851in}}%
\pgfpathlineto{\pgfqpoint{11.843060in}{3.152215in}}%
\pgfpathlineto{\pgfqpoint{11.924239in}{3.173865in}}%
\pgfpathlineto{\pgfqpoint{12.004892in}{3.201877in}}%
\pgfpathlineto{\pgfqpoint{12.088035in}{3.225925in}}%
\pgfpathlineto{\pgfqpoint{12.170157in}{3.251118in}}%
\pgfpathlineto{\pgfqpoint{12.251212in}{3.276750in}}%
\pgfpathlineto{\pgfqpoint{12.333852in}{3.303334in}}%
\pgfpathlineto{\pgfqpoint{12.415109in}{3.327317in}}%
\pgfpathlineto{\pgfqpoint{12.497425in}{3.354254in}}%
\pgfpathlineto{\pgfqpoint{12.578146in}{3.379446in}}%
\pgfpathlineto{\pgfqpoint{12.659518in}{3.404318in}}%
\pgfpathlineto{\pgfqpoint{12.741267in}{3.430919in}}%
\pgfpathlineto{\pgfqpoint{12.823155in}{3.457067in}}%
\pgfpathlineto{\pgfqpoint{12.904976in}{3.482712in}}%
\pgfpathlineto{\pgfqpoint{12.986551in}{3.509414in}}%
\pgfpathlineto{\pgfqpoint{13.067730in}{3.534822in}}%
\pgfpathlineto{\pgfqpoint{13.148383in}{3.561347in}}%
\pgfpathlineto{\pgfqpoint{13.229966in}{3.587075in}}%
\pgfpathlineto{\pgfqpoint{13.310678in}{3.613396in}}%
\pgfpathlineto{\pgfqpoint{13.391875in}{3.639575in}}%
\pgfpathlineto{\pgfqpoint{13.473308in}{3.666025in}}%
\pgfpathlineto{\pgfqpoint{13.554759in}{3.692211in}}%
\pgfpathlineto{\pgfqpoint{13.636042in}{3.718652in}}%
\pgfpathlineto{\pgfqpoint{13.716996in}{3.744627in}}%
\pgfpathlineto{\pgfqpoint{13.798592in}{3.770820in}}%
\pgfpathlineto{\pgfqpoint{13.879503in}{3.797014in}}%
\pgfpathlineto{\pgfqpoint{13.960644in}{3.823797in}}%
\pgfpathlineto{\pgfqpoint{14.041802in}{3.850219in}}%
\pgfpathlineto{\pgfqpoint{14.122791in}{3.876137in}}%
\pgfpathlineto{\pgfqpoint{14.203453in}{3.902577in}}%
\pgfpathlineto{\pgfqpoint{14.284478in}{3.928776in}}%
\pgfpathlineto{\pgfqpoint{14.365635in}{3.955269in}}%
\pgfpathlineto{\pgfqpoint{14.446721in}{3.981507in}}%
\pgfpathlineto{\pgfqpoint{14.527566in}{4.007962in}}%
\pgfpathlineto{\pgfqpoint{14.608699in}{4.034312in}}%
\pgfpathlineto{\pgfqpoint{14.689253in}{4.060525in}}%
\pgfpathlineto{\pgfqpoint{14.770356in}{4.086960in}}%
\pgfpathlineto{\pgfqpoint{14.851167in}{4.113237in}}%
\pgfpathlineto{\pgfqpoint{14.932102in}{4.139513in}}%
\pgfpathlineto{\pgfqpoint{15.012962in}{4.165821in}}%
\pgfpathlineto{\pgfqpoint{15.093578in}{4.192103in}}%
\pgfpathlineto{\pgfqpoint{15.174283in}{4.218351in}}%
\pgfpathlineto{\pgfqpoint{15.254887in}{4.244474in}}%
\pgfpathlineto{\pgfqpoint{15.335660in}{4.270806in}}%
\pgfpathlineto{\pgfqpoint{15.416398in}{4.297059in}}%
\pgfpathlineto{\pgfqpoint{15.496927in}{4.323278in}}%
\pgfpathlineto{\pgfqpoint{15.577473in}{4.349428in}}%
\pgfpathlineto{\pgfqpoint{15.658214in}{4.375664in}}%
\pgfpathlineto{\pgfqpoint{15.738942in}{4.401888in}}%
\pgfpathlineto{\pgfqpoint{15.738942in}{4.401888in}}%
\pgfpathlineto{\pgfqpoint{15.738942in}{4.401888in}}%
\pgfpathlineto{\pgfqpoint{15.658214in}{4.375664in}}%
\pgfpathlineto{\pgfqpoint{15.577473in}{4.349428in}}%
\pgfpathlineto{\pgfqpoint{15.496927in}{4.323278in}}%
\pgfpathlineto{\pgfqpoint{15.416398in}{4.297059in}}%
\pgfpathlineto{\pgfqpoint{15.335660in}{4.270806in}}%
\pgfpathlineto{\pgfqpoint{15.254887in}{4.244474in}}%
\pgfpathlineto{\pgfqpoint{15.174283in}{4.218351in}}%
\pgfpathlineto{\pgfqpoint{15.093578in}{4.192103in}}%
\pgfpathlineto{\pgfqpoint{15.012962in}{4.165821in}}%
\pgfpathlineto{\pgfqpoint{14.932102in}{4.139513in}}%
\pgfpathlineto{\pgfqpoint{14.851167in}{4.113237in}}%
\pgfpathlineto{\pgfqpoint{14.770356in}{4.086960in}}%
\pgfpathlineto{\pgfqpoint{14.689253in}{4.060525in}}%
\pgfpathlineto{\pgfqpoint{14.608699in}{4.034312in}}%
\pgfpathlineto{\pgfqpoint{14.527566in}{4.007962in}}%
\pgfpathlineto{\pgfqpoint{14.446721in}{3.981507in}}%
\pgfpathlineto{\pgfqpoint{14.365635in}{3.955269in}}%
\pgfpathlineto{\pgfqpoint{14.284478in}{3.928776in}}%
\pgfpathlineto{\pgfqpoint{14.203453in}{3.902577in}}%
\pgfpathlineto{\pgfqpoint{14.122791in}{3.876137in}}%
\pgfpathlineto{\pgfqpoint{14.041802in}{3.850219in}}%
\pgfpathlineto{\pgfqpoint{13.960644in}{3.823797in}}%
\pgfpathlineto{\pgfqpoint{13.879503in}{3.797014in}}%
\pgfpathlineto{\pgfqpoint{13.798592in}{3.770820in}}%
\pgfpathlineto{\pgfqpoint{13.716996in}{3.744627in}}%
\pgfpathlineto{\pgfqpoint{13.636042in}{3.718652in}}%
\pgfpathlineto{\pgfqpoint{13.554759in}{3.692211in}}%
\pgfpathlineto{\pgfqpoint{13.473308in}{3.666025in}}%
\pgfpathlineto{\pgfqpoint{13.391875in}{3.639575in}}%
\pgfpathlineto{\pgfqpoint{13.310678in}{3.613396in}}%
\pgfpathlineto{\pgfqpoint{13.229966in}{3.587075in}}%
\pgfpathlineto{\pgfqpoint{13.148383in}{3.561347in}}%
\pgfpathlineto{\pgfqpoint{13.067730in}{3.534822in}}%
\pgfpathlineto{\pgfqpoint{12.986551in}{3.509414in}}%
\pgfpathlineto{\pgfqpoint{12.904976in}{3.482712in}}%
\pgfpathlineto{\pgfqpoint{12.823155in}{3.457067in}}%
\pgfpathlineto{\pgfqpoint{12.741267in}{3.430919in}}%
\pgfpathlineto{\pgfqpoint{12.659518in}{3.404318in}}%
\pgfpathlineto{\pgfqpoint{12.578146in}{3.379446in}}%
\pgfpathlineto{\pgfqpoint{12.497425in}{3.354254in}}%
\pgfpathlineto{\pgfqpoint{12.415109in}{3.327317in}}%
\pgfpathlineto{\pgfqpoint{12.333852in}{3.303334in}}%
\pgfpathlineto{\pgfqpoint{12.251212in}{3.276750in}}%
\pgfpathlineto{\pgfqpoint{12.170157in}{3.251118in}}%
\pgfpathlineto{\pgfqpoint{12.088035in}{3.225925in}}%
\pgfpathlineto{\pgfqpoint{12.004892in}{3.201877in}}%
\pgfpathlineto{\pgfqpoint{11.924239in}{3.173865in}}%
\pgfpathlineto{\pgfqpoint{11.843060in}{3.152215in}}%
\pgfpathlineto{\pgfqpoint{11.761485in}{3.126851in}}%
\pgfpathlineto{\pgfqpoint{11.679664in}{3.105368in}}%
\pgfpathlineto{\pgfqpoint{11.597776in}{3.077983in}}%
\pgfpathlineto{\pgfqpoint{11.516027in}{3.049591in}}%
\pgfpathlineto{\pgfqpoint{11.434655in}{3.033617in}}%
\pgfpathlineto{\pgfqpoint{11.353934in}{3.005723in}}%
\pgfpathlineto{\pgfqpoint{11.269058in}{2.981925in}}%
\pgfpathlineto{\pgfqpoint{11.184979in}{2.959923in}}%
\pgfpathlineto{\pgfqpoint{11.102061in}{2.937428in}}%
\pgfpathlineto{\pgfqpoint{11.020721in}{2.907644in}}%
\pgfpathlineto{\pgfqpoint{10.935161in}{2.889163in}}%
\pgfpathlineto{\pgfqpoint{10.851533in}{2.868850in}}%
\pgfpathlineto{\pgfqpoint{10.770383in}{2.858675in}}%
\pgfpathlineto{\pgfqpoint{10.685034in}{2.831452in}}%
\pgfpathlineto{\pgfqpoint{10.602719in}{2.810645in}}%
\pgfpathlineto{\pgfqpoint{10.516079in}{2.790553in}}%
\pgfpathlineto{\pgfqpoint{10.433162in}{2.773815in}}%
\pgfpathlineto{\pgfqpoint{10.345855in}{2.758339in}}%
\pgfpathlineto{\pgfqpoint{10.263123in}{2.730000in}}%
\pgfpathlineto{\pgfqpoint{10.176021in}{2.706926in}}%
\pgfpathlineto{\pgfqpoint{10.094537in}{2.704497in}}%
\pgfpathlineto{\pgfqpoint{10.008819in}{2.702621in}}%
\pgfpathlineto{\pgfqpoint{9.918401in}{2.629629in}}%
\pgfpathlineto{\pgfqpoint{9.835005in}{2.626003in}}%
\pgfpathlineto{\pgfqpoint{9.747167in}{2.631786in}}%
\pgfpathlineto{\pgfqpoint{9.654388in}{2.629203in}}%
\pgfpathlineto{\pgfqpoint{9.570486in}{2.632151in}}%
\pgfpathlineto{\pgfqpoint{9.482088in}{2.544583in}}%
\pgfpathlineto{\pgfqpoint{9.388683in}{2.581049in}}%
\pgfpathlineto{\pgfqpoint{9.306591in}{2.585524in}}%
\pgfpathlineto{\pgfqpoint{9.220199in}{2.556865in}}%
\pgfpathlineto{\pgfqpoint{9.129032in}{2.571703in}}%
\pgfpathlineto{\pgfqpoint{9.032530in}{2.535545in}}%
\pgfpathlineto{\pgfqpoint{8.951046in}{2.486684in}}%
\pgfpathlineto{\pgfqpoint{8.865328in}{2.502321in}}%
\pgfpathlineto{\pgfqpoint{8.865328in}{2.502321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.521647in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865328in}{0.718451in}}%
\pgfpathlineto{\pgfqpoint{8.951046in}{0.716819in}}%
\pgfpathlineto{\pgfqpoint{9.032530in}{0.727099in}}%
\pgfpathlineto{\pgfqpoint{9.129032in}{0.731605in}}%
\pgfpathlineto{\pgfqpoint{9.220199in}{0.749360in}}%
\pgfpathlineto{\pgfqpoint{9.306591in}{0.739107in}}%
\pgfpathlineto{\pgfqpoint{9.388683in}{0.728352in}}%
\pgfpathlineto{\pgfqpoint{9.482088in}{0.758185in}}%
\pgfpathlineto{\pgfqpoint{9.570486in}{0.734172in}}%
\pgfpathlineto{\pgfqpoint{9.654388in}{0.791407in}}%
\pgfpathlineto{\pgfqpoint{9.747167in}{0.803789in}}%
\pgfpathlineto{\pgfqpoint{9.835005in}{0.796137in}}%
\pgfpathlineto{\pgfqpoint{9.918401in}{0.814689in}}%
\pgfpathlineto{\pgfqpoint{10.008819in}{0.772574in}}%
\pgfpathlineto{\pgfqpoint{10.094537in}{0.884640in}}%
\pgfpathlineto{\pgfqpoint{10.176021in}{0.909960in}}%
\pgfpathlineto{\pgfqpoint{10.263123in}{0.853969in}}%
\pgfpathlineto{\pgfqpoint{10.345855in}{0.999650in}}%
\pgfpathlineto{\pgfqpoint{10.433162in}{1.003057in}}%
\pgfpathlineto{\pgfqpoint{10.516079in}{1.066788in}}%
\pgfpathlineto{\pgfqpoint{10.602719in}{1.030985in}}%
\pgfpathlineto{\pgfqpoint{10.685034in}{1.186906in}}%
\pgfpathlineto{\pgfqpoint{10.770383in}{1.151990in}}%
\pgfpathlineto{\pgfqpoint{10.851533in}{1.269640in}}%
\pgfpathlineto{\pgfqpoint{10.935161in}{1.386130in}}%
\pgfpathlineto{\pgfqpoint{11.020721in}{1.535010in}}%
\pgfpathlineto{\pgfqpoint{11.102061in}{1.573932in}}%
\pgfpathlineto{\pgfqpoint{11.184979in}{1.693024in}}%
\pgfpathlineto{\pgfqpoint{11.269058in}{1.742750in}}%
\pgfpathlineto{\pgfqpoint{11.353934in}{1.772283in}}%
\pgfpathlineto{\pgfqpoint{11.434655in}{1.798553in}}%
\pgfpathlineto{\pgfqpoint{11.516027in}{1.833395in}}%
\pgfpathlineto{\pgfqpoint{11.597776in}{1.913296in}}%
\pgfpathlineto{\pgfqpoint{11.679664in}{1.949316in}}%
\pgfpathlineto{\pgfqpoint{11.761485in}{2.001400in}}%
\pgfpathlineto{\pgfqpoint{11.843060in}{2.016177in}}%
\pgfpathlineto{\pgfqpoint{11.924239in}{2.045529in}}%
\pgfpathlineto{\pgfqpoint{12.004892in}{2.088557in}}%
\pgfpathlineto{\pgfqpoint{12.088035in}{2.131814in}}%
\pgfpathlineto{\pgfqpoint{12.170157in}{2.193203in}}%
\pgfpathlineto{\pgfqpoint{12.251212in}{2.212651in}}%
\pgfpathlineto{\pgfqpoint{12.333852in}{2.241440in}}%
\pgfpathlineto{\pgfqpoint{12.415109in}{2.304159in}}%
\pgfpathlineto{\pgfqpoint{12.497425in}{2.352158in}}%
\pgfpathlineto{\pgfqpoint{12.578146in}{2.368009in}}%
\pgfpathlineto{\pgfqpoint{12.659518in}{2.410995in}}%
\pgfpathlineto{\pgfqpoint{12.741267in}{2.461126in}}%
\pgfpathlineto{\pgfqpoint{12.823155in}{2.488553in}}%
\pgfpathlineto{\pgfqpoint{12.904976in}{2.510722in}}%
\pgfpathlineto{\pgfqpoint{12.986551in}{2.545963in}}%
\pgfpathlineto{\pgfqpoint{13.067730in}{2.575986in}}%
\pgfpathlineto{\pgfqpoint{13.148383in}{2.601915in}}%
\pgfpathlineto{\pgfqpoint{13.229966in}{2.640987in}}%
\pgfpathlineto{\pgfqpoint{13.310678in}{2.677585in}}%
\pgfpathlineto{\pgfqpoint{13.391875in}{2.698893in}}%
\pgfpathlineto{\pgfqpoint{13.473308in}{2.725492in}}%
\pgfpathlineto{\pgfqpoint{13.554759in}{2.753905in}}%
\pgfpathlineto{\pgfqpoint{13.636042in}{2.781080in}}%
\pgfpathlineto{\pgfqpoint{13.716996in}{2.814659in}}%
\pgfpathlineto{\pgfqpoint{13.798592in}{2.850298in}}%
\pgfpathlineto{\pgfqpoint{13.879503in}{2.870469in}}%
\pgfpathlineto{\pgfqpoint{13.960644in}{2.891428in}}%
\pgfpathlineto{\pgfqpoint{14.041802in}{2.925537in}}%
\pgfpathlineto{\pgfqpoint{14.122791in}{2.952199in}}%
\pgfpathlineto{\pgfqpoint{14.203453in}{2.976297in}}%
\pgfpathlineto{\pgfqpoint{14.284478in}{2.997338in}}%
\pgfpathlineto{\pgfqpoint{14.365635in}{3.027434in}}%
\pgfpathlineto{\pgfqpoint{14.446721in}{3.056903in}}%
\pgfpathlineto{\pgfqpoint{14.527566in}{3.078679in}}%
\pgfpathlineto{\pgfqpoint{14.608699in}{3.103586in}}%
\pgfpathlineto{\pgfqpoint{14.689253in}{3.127060in}}%
\pgfpathlineto{\pgfqpoint{14.770356in}{3.154044in}}%
\pgfpathlineto{\pgfqpoint{14.851167in}{3.177232in}}%
\pgfpathlineto{\pgfqpoint{14.932102in}{3.210694in}}%
\pgfpathlineto{\pgfqpoint{15.012962in}{3.237958in}}%
\pgfpathlineto{\pgfqpoint{15.093578in}{3.260031in}}%
\pgfpathlineto{\pgfqpoint{15.174283in}{3.281443in}}%
\pgfpathlineto{\pgfqpoint{15.254887in}{3.309167in}}%
\pgfpathlineto{\pgfqpoint{15.335660in}{3.330136in}}%
\pgfpathlineto{\pgfqpoint{15.416398in}{3.357315in}}%
\pgfpathlineto{\pgfqpoint{15.496927in}{3.383555in}}%
\pgfpathlineto{\pgfqpoint{15.577473in}{3.408289in}}%
\pgfpathlineto{\pgfqpoint{15.658214in}{3.439053in}}%
\pgfpathlineto{\pgfqpoint{15.738942in}{3.460542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.521647in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.865328in}{0.718451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.951046in}{0.716819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.032530in}{0.727099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.129032in}{0.731605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.220199in}{0.749360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306591in}{0.739107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.388683in}{0.728352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.482088in}{0.758185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.570486in}{0.734172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.654388in}{0.791407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.747167in}{0.803789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.835005in}{0.796137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.918401in}{0.814689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.008819in}{0.772574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.094537in}{0.884640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.176021in}{0.909960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.263123in}{0.853969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.345855in}{0.999650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.433162in}{1.003057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516079in}{1.066788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.602719in}{1.030985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.685034in}{1.186906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.770383in}{1.151990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.851533in}{1.269640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.935161in}{1.386130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.020721in}{1.535010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.102061in}{1.573932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.184979in}{1.693024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.269058in}{1.742750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.353934in}{1.772283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.434655in}{1.798553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.516027in}{1.833395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.597776in}{1.913296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.679664in}{1.949316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.761485in}{2.001400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.843060in}{2.016177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.924239in}{2.045529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.004892in}{2.088557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.088035in}{2.131814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.170157in}{2.193203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.251212in}{2.212651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.333852in}{2.241440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.415109in}{2.304159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.497425in}{2.352158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.578146in}{2.368009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.659518in}{2.410995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.741267in}{2.461126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.823155in}{2.488553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.904976in}{2.510722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.986551in}{2.545963in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.067730in}{2.575986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.148383in}{2.601915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.229966in}{2.640987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.310678in}{2.677585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.391875in}{2.698893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.473308in}{2.725492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.554759in}{2.753905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.636042in}{2.781080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.716996in}{2.814659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.798592in}{2.850298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.879503in}{2.870469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.960644in}{2.891428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.041802in}{2.925537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.122791in}{2.952199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.203453in}{2.976297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.284478in}{2.997338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.365635in}{3.027434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.446721in}{3.056903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.527566in}{3.078679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.608699in}{3.103586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.689253in}{3.127060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.770356in}{3.154044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.851167in}{3.177232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.932102in}{3.210694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.012962in}{3.237958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.093578in}{3.260031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.174283in}{3.281443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.254887in}{3.309167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.335660in}{3.330136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.416398in}{3.357315in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.496927in}{3.383555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.577473in}{3.408289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.658214in}{3.439053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.738942in}{3.460542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.521647in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.865328in}{3.082418in}}%
\pgfpathlineto{\pgfqpoint{8.951046in}{3.105079in}}%
\pgfpathlineto{\pgfqpoint{9.032530in}{3.145946in}}%
\pgfpathlineto{\pgfqpoint{9.129032in}{3.211101in}}%
\pgfpathlineto{\pgfqpoint{9.220199in}{3.274949in}}%
\pgfpathlineto{\pgfqpoint{9.306591in}{3.283026in}}%
\pgfpathlineto{\pgfqpoint{9.388683in}{3.341990in}}%
\pgfpathlineto{\pgfqpoint{9.482088in}{3.407147in}}%
\pgfpathlineto{\pgfqpoint{9.570486in}{3.435314in}}%
\pgfpathlineto{\pgfqpoint{9.654388in}{3.457092in}}%
\pgfpathlineto{\pgfqpoint{9.747167in}{3.507834in}}%
\pgfpathlineto{\pgfqpoint{9.835005in}{3.550043in}}%
\pgfpathlineto{\pgfqpoint{9.918401in}{3.586987in}}%
\pgfpathlineto{\pgfqpoint{10.008819in}{3.604867in}}%
\pgfpathlineto{\pgfqpoint{10.094537in}{3.648232in}}%
\pgfpathlineto{\pgfqpoint{10.176021in}{3.665495in}}%
\pgfpathlineto{\pgfqpoint{10.263123in}{3.720598in}}%
\pgfpathlineto{\pgfqpoint{10.345855in}{3.753662in}}%
\pgfpathlineto{\pgfqpoint{10.433162in}{3.768367in}}%
\pgfpathlineto{\pgfqpoint{10.516079in}{3.773933in}}%
\pgfpathlineto{\pgfqpoint{10.602719in}{3.792413in}}%
\pgfpathlineto{\pgfqpoint{10.685034in}{3.836677in}}%
\pgfpathlineto{\pgfqpoint{10.770383in}{3.854497in}}%
\pgfpathlineto{\pgfqpoint{10.851533in}{3.877949in}}%
\pgfpathlineto{\pgfqpoint{10.935161in}{3.893080in}}%
\pgfpathlineto{\pgfqpoint{11.020721in}{3.909914in}}%
\pgfpathlineto{\pgfqpoint{11.102061in}{3.945414in}}%
\pgfpathlineto{\pgfqpoint{11.184979in}{3.968719in}}%
\pgfpathlineto{\pgfqpoint{11.269058in}{3.979484in}}%
\pgfpathlineto{\pgfqpoint{11.353934in}{4.005291in}}%
\pgfpathlineto{\pgfqpoint{11.434655in}{4.025540in}}%
\pgfpathlineto{\pgfqpoint{11.516027in}{4.029821in}}%
\pgfpathlineto{\pgfqpoint{11.597776in}{4.050561in}}%
\pgfpathlineto{\pgfqpoint{11.679664in}{4.073636in}}%
\pgfpathlineto{\pgfqpoint{11.761485in}{4.096450in}}%
\pgfpathlineto{\pgfqpoint{11.843060in}{4.111708in}}%
\pgfpathlineto{\pgfqpoint{11.924239in}{4.132920in}}%
\pgfpathlineto{\pgfqpoint{12.004892in}{4.152978in}}%
\pgfpathlineto{\pgfqpoint{12.088035in}{4.174018in}}%
\pgfpathlineto{\pgfqpoint{12.170157in}{4.184497in}}%
\pgfpathlineto{\pgfqpoint{12.251212in}{4.202145in}}%
\pgfpathlineto{\pgfqpoint{12.333852in}{4.226903in}}%
\pgfpathlineto{\pgfqpoint{12.415109in}{4.235724in}}%
\pgfpathlineto{\pgfqpoint{12.497425in}{4.251557in}}%
\pgfpathlineto{\pgfqpoint{12.578146in}{4.271753in}}%
\pgfpathlineto{\pgfqpoint{12.659518in}{4.290384in}}%
\pgfpathlineto{\pgfqpoint{12.741267in}{4.306841in}}%
\pgfpathlineto{\pgfqpoint{12.823155in}{4.321868in}}%
\pgfpathlineto{\pgfqpoint{12.904976in}{4.343884in}}%
\pgfpathlineto{\pgfqpoint{12.986551in}{4.353876in}}%
\pgfpathlineto{\pgfqpoint{13.067730in}{4.376586in}}%
\pgfpathlineto{\pgfqpoint{13.148383in}{4.393802in}}%
\pgfpathlineto{\pgfqpoint{13.229966in}{4.412979in}}%
\pgfpathlineto{\pgfqpoint{13.310678in}{4.423675in}}%
\pgfpathlineto{\pgfqpoint{13.391875in}{4.442356in}}%
\pgfpathlineto{\pgfqpoint{13.473308in}{4.462288in}}%
\pgfpathlineto{\pgfqpoint{13.554759in}{4.467419in}}%
\pgfpathlineto{\pgfqpoint{13.636042in}{4.489886in}}%
\pgfpathlineto{\pgfqpoint{13.716996in}{4.508303in}}%
\pgfpathlineto{\pgfqpoint{13.798592in}{4.525094in}}%
\pgfpathlineto{\pgfqpoint{13.879503in}{4.540091in}}%
\pgfpathlineto{\pgfqpoint{13.960644in}{4.560887in}}%
\pgfpathlineto{\pgfqpoint{14.041802in}{4.578871in}}%
\pgfpathlineto{\pgfqpoint{14.122791in}{4.588234in}}%
\pgfpathlineto{\pgfqpoint{14.203453in}{4.605514in}}%
\pgfpathlineto{\pgfqpoint{14.284478in}{4.625773in}}%
\pgfpathlineto{\pgfqpoint{14.365635in}{4.641090in}}%
\pgfpathlineto{\pgfqpoint{14.446721in}{4.655543in}}%
\pgfpathlineto{\pgfqpoint{14.527566in}{4.670424in}}%
\pgfpathlineto{\pgfqpoint{14.608699in}{4.689031in}}%
\pgfpathlineto{\pgfqpoint{14.689253in}{4.704208in}}%
\pgfpathlineto{\pgfqpoint{14.770356in}{4.722985in}}%
\pgfpathlineto{\pgfqpoint{14.851167in}{4.738436in}}%
\pgfpathlineto{\pgfqpoint{14.932102in}{4.759255in}}%
\pgfpathlineto{\pgfqpoint{15.012962in}{4.769469in}}%
\pgfpathlineto{\pgfqpoint{15.093578in}{4.789249in}}%
\pgfpathlineto{\pgfqpoint{15.174283in}{4.804334in}}%
\pgfpathlineto{\pgfqpoint{15.254887in}{4.818314in}}%
\pgfpathlineto{\pgfqpoint{15.335660in}{4.837022in}}%
\pgfpathlineto{\pgfqpoint{15.416398in}{4.849337in}}%
\pgfpathlineto{\pgfqpoint{15.496927in}{4.868019in}}%
\pgfpathlineto{\pgfqpoint{15.577473in}{4.883840in}}%
\pgfpathlineto{\pgfqpoint{15.658214in}{4.901626in}}%
\pgfpathlineto{\pgfqpoint{15.738942in}{4.915312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.521647in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.865328in}{3.082418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.951046in}{3.105079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.032530in}{3.145946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.129032in}{3.211101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.220199in}{3.274949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306591in}{3.283026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.388683in}{3.341990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.482088in}{3.407147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.570486in}{3.435314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.654388in}{3.457092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.747167in}{3.507834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.835005in}{3.550043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.918401in}{3.586987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.008819in}{3.604867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.094537in}{3.648232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.176021in}{3.665495in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.263123in}{3.720598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.345855in}{3.753662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.433162in}{3.768367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516079in}{3.773933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.602719in}{3.792413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.685034in}{3.836677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.770383in}{3.854497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.851533in}{3.877949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.935161in}{3.893080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.020721in}{3.909914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.102061in}{3.945414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.184979in}{3.968719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.269058in}{3.979484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.353934in}{4.005291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.434655in}{4.025540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.516027in}{4.029821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.597776in}{4.050561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.679664in}{4.073636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.761485in}{4.096450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.843060in}{4.111708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.924239in}{4.132920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.004892in}{4.152978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.088035in}{4.174018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.170157in}{4.184497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.251212in}{4.202145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.333852in}{4.226903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.415109in}{4.235724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.497425in}{4.251557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.578146in}{4.271753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.659518in}{4.290384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.741267in}{4.306841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.823155in}{4.321868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.904976in}{4.343884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.986551in}{4.353876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.067730in}{4.376586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.148383in}{4.393802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.229966in}{4.412979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.310678in}{4.423675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.391875in}{4.442356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.473308in}{4.462288in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.554759in}{4.467419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.636042in}{4.489886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.716996in}{4.508303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.798592in}{4.525094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.879503in}{4.540091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.960644in}{4.560887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.041802in}{4.578871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.122791in}{4.588234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.203453in}{4.605514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.284478in}{4.625773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.365635in}{4.641090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.446721in}{4.655543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.527566in}{4.670424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.608699in}{4.689031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.689253in}{4.704208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.770356in}{4.722985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.851167in}{4.738436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.932102in}{4.759255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.012962in}{4.769469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.093578in}{4.789249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.174283in}{4.804334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.254887in}{4.818314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.335660in}{4.837022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.416398in}{4.849337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.496927in}{4.868019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.577473in}{4.883840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.658214in}{4.901626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.738942in}{4.915312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.521647in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.865328in}{2.502321in}}%
\pgfpathlineto{\pgfqpoint{8.951046in}{2.486684in}}%
\pgfpathlineto{\pgfqpoint{9.032530in}{2.535545in}}%
\pgfpathlineto{\pgfqpoint{9.129032in}{2.571703in}}%
\pgfpathlineto{\pgfqpoint{9.220199in}{2.556865in}}%
\pgfpathlineto{\pgfqpoint{9.306591in}{2.585524in}}%
\pgfpathlineto{\pgfqpoint{9.388683in}{2.581049in}}%
\pgfpathlineto{\pgfqpoint{9.482088in}{2.544583in}}%
\pgfpathlineto{\pgfqpoint{9.570486in}{2.632151in}}%
\pgfpathlineto{\pgfqpoint{9.654388in}{2.629203in}}%
\pgfpathlineto{\pgfqpoint{9.747167in}{2.631786in}}%
\pgfpathlineto{\pgfqpoint{9.835005in}{2.626003in}}%
\pgfpathlineto{\pgfqpoint{9.918401in}{2.629629in}}%
\pgfpathlineto{\pgfqpoint{10.008819in}{2.702621in}}%
\pgfpathlineto{\pgfqpoint{10.094537in}{2.704497in}}%
\pgfpathlineto{\pgfqpoint{10.176021in}{2.706926in}}%
\pgfpathlineto{\pgfqpoint{10.263123in}{2.730000in}}%
\pgfpathlineto{\pgfqpoint{10.345855in}{2.758339in}}%
\pgfpathlineto{\pgfqpoint{10.433162in}{2.773815in}}%
\pgfpathlineto{\pgfqpoint{10.516079in}{2.790553in}}%
\pgfpathlineto{\pgfqpoint{10.602719in}{2.810645in}}%
\pgfpathlineto{\pgfqpoint{10.685034in}{2.831452in}}%
\pgfpathlineto{\pgfqpoint{10.770383in}{2.858675in}}%
\pgfpathlineto{\pgfqpoint{10.851533in}{2.868850in}}%
\pgfpathlineto{\pgfqpoint{10.935161in}{2.889163in}}%
\pgfpathlineto{\pgfqpoint{11.020721in}{2.907644in}}%
\pgfpathlineto{\pgfqpoint{11.102061in}{2.937428in}}%
\pgfpathlineto{\pgfqpoint{11.184979in}{2.959923in}}%
\pgfpathlineto{\pgfqpoint{11.269058in}{2.981925in}}%
\pgfpathlineto{\pgfqpoint{11.353934in}{3.005723in}}%
\pgfpathlineto{\pgfqpoint{11.434655in}{3.033617in}}%
\pgfpathlineto{\pgfqpoint{11.516027in}{3.049591in}}%
\pgfpathlineto{\pgfqpoint{11.597776in}{3.077983in}}%
\pgfpathlineto{\pgfqpoint{11.679664in}{3.105368in}}%
\pgfpathlineto{\pgfqpoint{11.761485in}{3.126851in}}%
\pgfpathlineto{\pgfqpoint{11.843060in}{3.152215in}}%
\pgfpathlineto{\pgfqpoint{11.924239in}{3.173865in}}%
\pgfpathlineto{\pgfqpoint{12.004892in}{3.201877in}}%
\pgfpathlineto{\pgfqpoint{12.088035in}{3.225925in}}%
\pgfpathlineto{\pgfqpoint{12.170157in}{3.251118in}}%
\pgfpathlineto{\pgfqpoint{12.251212in}{3.276750in}}%
\pgfpathlineto{\pgfqpoint{12.333852in}{3.303334in}}%
\pgfpathlineto{\pgfqpoint{12.415109in}{3.327317in}}%
\pgfpathlineto{\pgfqpoint{12.497425in}{3.354254in}}%
\pgfpathlineto{\pgfqpoint{12.578146in}{3.379446in}}%
\pgfpathlineto{\pgfqpoint{12.659518in}{3.404318in}}%
\pgfpathlineto{\pgfqpoint{12.741267in}{3.430919in}}%
\pgfpathlineto{\pgfqpoint{12.823155in}{3.457067in}}%
\pgfpathlineto{\pgfqpoint{12.904976in}{3.482712in}}%
\pgfpathlineto{\pgfqpoint{12.986551in}{3.509414in}}%
\pgfpathlineto{\pgfqpoint{13.067730in}{3.534822in}}%
\pgfpathlineto{\pgfqpoint{13.148383in}{3.561347in}}%
\pgfpathlineto{\pgfqpoint{13.229966in}{3.587075in}}%
\pgfpathlineto{\pgfqpoint{13.310678in}{3.613396in}}%
\pgfpathlineto{\pgfqpoint{13.391875in}{3.639575in}}%
\pgfpathlineto{\pgfqpoint{13.473308in}{3.666025in}}%
\pgfpathlineto{\pgfqpoint{13.554759in}{3.692211in}}%
\pgfpathlineto{\pgfqpoint{13.636042in}{3.718652in}}%
\pgfpathlineto{\pgfqpoint{13.716996in}{3.744627in}}%
\pgfpathlineto{\pgfqpoint{13.798592in}{3.770820in}}%
\pgfpathlineto{\pgfqpoint{13.879503in}{3.797014in}}%
\pgfpathlineto{\pgfqpoint{13.960644in}{3.823797in}}%
\pgfpathlineto{\pgfqpoint{14.041802in}{3.850219in}}%
\pgfpathlineto{\pgfqpoint{14.122791in}{3.876137in}}%
\pgfpathlineto{\pgfqpoint{14.203453in}{3.902577in}}%
\pgfpathlineto{\pgfqpoint{14.284478in}{3.928776in}}%
\pgfpathlineto{\pgfqpoint{14.365635in}{3.955269in}}%
\pgfpathlineto{\pgfqpoint{14.446721in}{3.981507in}}%
\pgfpathlineto{\pgfqpoint{14.527566in}{4.007962in}}%
\pgfpathlineto{\pgfqpoint{14.608699in}{4.034312in}}%
\pgfpathlineto{\pgfqpoint{14.689253in}{4.060525in}}%
\pgfpathlineto{\pgfqpoint{14.770356in}{4.086960in}}%
\pgfpathlineto{\pgfqpoint{14.851167in}{4.113237in}}%
\pgfpathlineto{\pgfqpoint{14.932102in}{4.139513in}}%
\pgfpathlineto{\pgfqpoint{15.012962in}{4.165821in}}%
\pgfpathlineto{\pgfqpoint{15.093578in}{4.192103in}}%
\pgfpathlineto{\pgfqpoint{15.174283in}{4.218351in}}%
\pgfpathlineto{\pgfqpoint{15.254887in}{4.244474in}}%
\pgfpathlineto{\pgfqpoint{15.335660in}{4.270806in}}%
\pgfpathlineto{\pgfqpoint{15.416398in}{4.297059in}}%
\pgfpathlineto{\pgfqpoint{15.496927in}{4.323278in}}%
\pgfpathlineto{\pgfqpoint{15.577473in}{4.349428in}}%
\pgfpathlineto{\pgfqpoint{15.658214in}{4.375664in}}%
\pgfpathlineto{\pgfqpoint{15.738942in}{4.401888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.521647in}{0.506819in}}{\pgfqpoint{7.560976in}{4.620000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.865328in}{2.502321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.951046in}{2.486684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.032530in}{2.535545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.129032in}{2.571703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.220199in}{2.556865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.306591in}{2.585524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.388683in}{2.581049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.482088in}{2.544583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.570486in}{2.632151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.654388in}{2.629203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.747167in}{2.631786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.835005in}{2.626003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.918401in}{2.629629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.008819in}{2.702621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.094537in}{2.704497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.176021in}{2.706926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.263123in}{2.730000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.345855in}{2.758339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.433162in}{2.773815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.516079in}{2.790553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.602719in}{2.810645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.685034in}{2.831452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.770383in}{2.858675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.851533in}{2.868850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{10.935161in}{2.889163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.020721in}{2.907644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.102061in}{2.937428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.184979in}{2.959923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.269058in}{2.981925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.353934in}{3.005723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.434655in}{3.033617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.516027in}{3.049591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.597776in}{3.077983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.679664in}{3.105368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.761485in}{3.126851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.843060in}{3.152215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.924239in}{3.173865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.004892in}{3.201877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.088035in}{3.225925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.170157in}{3.251118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.251212in}{3.276750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.333852in}{3.303334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.415109in}{3.327317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.497425in}{3.354254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.578146in}{3.379446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.659518in}{3.404318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.741267in}{3.430919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.823155in}{3.457067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.904976in}{3.482712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.986551in}{3.509414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.067730in}{3.534822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.148383in}{3.561347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.229966in}{3.587075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.310678in}{3.613396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.391875in}{3.639575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.473308in}{3.666025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.554759in}{3.692211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.636042in}{3.718652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.716996in}{3.744627in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.798592in}{3.770820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.879503in}{3.797014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.960644in}{3.823797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.041802in}{3.850219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.122791in}{3.876137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.203453in}{3.902577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.284478in}{3.928776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.365635in}{3.955269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.446721in}{3.981507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.527566in}{4.007962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.608699in}{4.034312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.689253in}{4.060525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.770356in}{4.086960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.851167in}{4.113237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.932102in}{4.139513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.012962in}{4.165821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.093578in}{4.192103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.174283in}{4.218351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.254887in}{4.244474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.335660in}{4.270806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.416398in}{4.297059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.496927in}{4.323278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.577473in}{4.349428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.658214in}{4.375664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{15.738942in}{4.401888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.521647in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{8.521647in}{5.126819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{16.082623in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{16.082623in}{5.126819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.521647in}{0.506819in}}%
\pgfpathlineto{\pgfqpoint{16.082623in}{0.506819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.521647in}{5.126819in}}%
\pgfpathlineto{\pgfqpoint{16.082623in}{5.126819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.302135in,y=5.210153in,,base]{\color{textcolor}\sffamily\fontsize{12.000000}{14.400000}\selectfont \(\displaystyle \mathbf{Error}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.618869in}{4.419667in}}%
\pgfpathlineto{\pgfqpoint{11.178386in}{4.419667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.206163in}{4.419667in}}{\pgfqpoint{11.206163in}{4.447444in}}%
\pgfpathlineto{\pgfqpoint{11.206163in}{5.029597in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.206163in}{5.057375in}}{\pgfqpoint{11.178386in}{5.057375in}}%
\pgfpathlineto{\pgfqpoint{8.618869in}{5.057375in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.591092in}{5.057375in}}{\pgfqpoint{8.591092in}{5.029597in}}%
\pgfpathlineto{\pgfqpoint{8.591092in}{4.447444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.591092in}{4.419667in}}{\pgfqpoint{8.618869in}{4.419667in}}%
\pgfpathlineto{\pgfqpoint{8.618869in}{4.419667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.646647in}{4.951011in}}%
\pgfpathlineto{\pgfqpoint{8.785536in}{4.951011in}}%
\pgfpathlineto{\pgfqpoint{8.924425in}{4.951011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785536in}{4.951011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.035536in,y=4.902400in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \textbf{Fast PAMST}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.646647in}{4.752850in}}%
\pgfpathlineto{\pgfqpoint{8.785536in}{4.752850in}}%
\pgfpathlineto{\pgfqpoint{8.924425in}{4.752850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785536in}{4.752850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.035536in,y=4.704239in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Post Processing (Gaussian Noise)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.646647in}{4.553062in}}%
\pgfpathlineto{\pgfqpoint{8.785536in}{4.553062in}}%
\pgfpathlineto{\pgfqpoint{8.924425in}{4.553062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.785536in}{4.553062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.035536in,y=4.504451in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont Upper Bound (Fast PAMST)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

